Off-Policy Corrected Reward Modeling for Reinforcement Learning from Human Feedback

Reinforcement Learning from Human Feedback (RLHF) allows us to train models, such as language models (LMs), to follow complex human preferences. In RLHF for LMs, we first train an LM using supervised fine-tuning, sample pairs of responses, obtain human feedback, and use the resulting data to train a reward model (RM). RL methods are then used to train the LM to maximize the reward given by the RM. As training progresses, the responses generated by the LM no longer resemble the responses seen by the RM during training, leading to the RM becoming inaccurate. The score given by the RM keeps increasing, but the learned behavior no longer matches the human preferences. This issue is known as overoptimization. We investigate overoptimization from the point of view of distribution shift and show that the shift results in an inconsistent estimate of the RM parameters, leading to an inconsistent estimate of the policy gradient. We propose Off-Policy Corrected Reward Modeling (OCRM), which iteratively off-policy corrects the RM using importance weighting, without requiring new labels or samples. This results in a more accurate RM, which empirically leads to an improved final policy. We validate our approach in experiments with summarization and chatbot datasets and show that it performs significantly better than standard RLHF methods and baselines. Our implementation is available at https://github.com/JohannesAck/OffPolicyCorrectedRewardModeling

==> figs/DataAmountFigure.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
xmode=log,  
log ticks with fixed point,              %
scaled x ticks=false,                    %
xtick={25000,50000,100000,200000},         %
xticklabel style={/pgf/number format/.cd, fixed, precision=0}, %
legend cell align={left},
legend style={
  nodes={scale=0.95, transform shape},
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  clip=false,
  at={(0.01,0.98)},
  anchor=north west,
  draw=lightgrey204, 
},
width=\linewidth,
height=\plotheight,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Dataset Size},
y grid style={darkgrey176},
ylabel={Winrate (\%)},
ytick style={color=black}
]
\addplot [dashed, mark=*, mark options={solid}, semithick, steelblue31119180]
table {%
25000  28.0
50000  29.6
117000 58.9
234000 73.5
278496 74.4
};
\addplot [dashed, mark=square*, mark options={solid}, semithick, darkorange25512714] %
table {%
25000  25.5
50000  27.1
117000 49.1
234000 58.7
278496 63.1
};
\addplot [dashed, mark=triangle*, mark options={solid}, semithick, forestgreen4416044] %
table {%
25000 44.1
50000 48.0
117000 49.6
234000 49.2
278496 29.9
};
\addplot [dashed, mark=diamond*, mark options={solid}, semithick, crimson2143940] %
table {%
25000  42.5
50000  47.0
117000 48.9
234000 46.1
278496 39.1
};
\legend{Ours ($m=2$), PPO, WPO, DPO}
\end{axis}
\end{tikzpicture}


==> figs/KLGoldBaselines.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
width=\linewidth,
height=\plotheight,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle D_\mathrm{KL}(\pi^i|\pi^1)\)},
xmin=-3.4, xmax=71.4,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Gold Model Score},
ymin=-18.8056702645251, ymax=-5.67323909021924,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:2,-12.8640830818546)
--(axis cs:2,-13.118122740579)
--(axis cs:4,-12.4835089163624)
--(axis cs:6,-11.8488950921458)
--(axis cs:8,-11.2152813115944)
--(axis cs:10,-10.6369949507348)
--(axis cs:12,-9.94505361949616)
--(axis cs:14,-9.45906749547105)
--(axis cs:16,-9.25488565947344)
--(axis cs:18,-9.05070382347582)
--(axis cs:20,-8.61760566162193)
--(axis cs:22,-8.17255795964619)
--(axis cs:24,-7.73620042717712)
--(axis cs:26,-7.79291791513137)
--(axis cs:28,-8.32748224008562)
--(axis cs:30,-8.19328046741128)
--(axis cs:32,-8.27834744236416)
--(axis cs:34,-8.13635971401111)
--(axis cs:36,-7.99437198565807)
--(axis cs:38,-7.85238425730502)
--(axis cs:40,-7.71039652895197)
--(axis cs:42,-7.57752442171633)
--(axis cs:44,-7.46138172069648)
--(axis cs:46,-7.32345685376043)
--(axis cs:48,-7.174620613989)
--(axis cs:50,-7.19297289124516)
--(axis cs:52,-7.32236344991365)
--(axis cs:54,-7.20948752622855)
--(axis cs:56,-7.10807524589638)
--(axis cs:58,-7.02962142582464)
--(axis cs:60,-7.00162266798899)
--(axis cs:62,-6.93067711925717)
--(axis cs:64,-7.00035386598825)
--(axis cs:66,-6.88345715990229)
--(axis cs:66,-6.57965519603049)
--(axis cs:66,-6.57965519603049)
--(axis cs:64,-6.27016777996041)
--(axis cs:62,-6.54679019305978)
--(axis cs:60,-6.42194255247967)
--(axis cs:58,-6.41368188114508)
--(axis cs:56,-6.41050122448686)
--(axis cs:54,-6.44407909507402)
--(axis cs:52,-6.62074868966336)
--(axis cs:50,-6.32210171040984)
--(axis cs:48,-6.42230985627532)
--(axis cs:46,-6.38592421348392)
--(axis cs:44,-6.42126429501478)
--(axis cs:42,-6.53548823488943)
--(axis cs:40,-6.4591891306081)
--(axis cs:38,-6.62659365546976)
--(axis cs:36,-6.7071861122216)
--(axis cs:34,-6.78777856897343)
--(axis cs:32,-7.07934041964373)
--(axis cs:30,-7.20786657076831)
--(axis cs:28,-7.28377532964767)
--(axis cs:26,-7.24465765910985)
--(axis cs:24,-7.25737230579676)
--(axis cs:22,-7.41011992893185)
--(axis cs:20,-7.59297877925075)
--(axis cs:18,-7.79272488984148)
--(axis cs:16,-8.10415419246787)
--(axis cs:14,-8.92760095942361)
--(axis cs:12,-9.66324933146867)
--(axis cs:10,-9.86743116746629)
--(axis cs:8,-10.3106415090093)
--(axis cs:6,-11.1617886999577)
--(axis cs:4,-12.0129358909062)
--(axis cs:2,-12.8640830818546)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:2,-12.6153785360759)
--(axis cs:2,-13.1177486158399)
--(axis cs:4,-12.456593209793)
--(axis cs:6,-11.7954378037461)
--(axis cs:8,-11.1342823976992)
--(axis cs:10,-10.4731269916522)
--(axis cs:12,-10.0202249805027)
--(axis cs:14,-9.69322568082208)
--(axis cs:16,-9.36622638114148)
--(axis cs:18,-9.03922708146088)
--(axis cs:20,-8.71222778178028)
--(axis cs:22,-8.39820895122334)
--(axis cs:24,-8.2687359802911)
--(axis cs:26,-8.02594110687166)
--(axis cs:28,-8.12147107967511)
--(axis cs:30,-8.2485850614327)
--(axis cs:30,-7.53154465754428)
--(axis cs:30,-7.53154465754428)
--(axis cs:28,-7.28960974460116)
--(axis cs:26,-7.4417208513234)
--(axis cs:24,-7.62714434712062)
--(axis cs:22,-7.83158962439483)
--(axis cs:20,-7.51260417310629)
--(axis cs:18,-8.43051466299443)
--(axis cs:16,-8.76266242285841)
--(axis cs:14,-9.17092822241813)
--(axis cs:12,-9.57919402197786)
--(axis cs:10,-9.98745982153758)
--(axis cs:8,-10.6353660523328)
--(axis cs:6,-11.2953702135805)
--(axis cs:4,-11.9553743748282)
--(axis cs:2,-12.6153785360759)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:2,-12.1732634056954)
--(axis cs:2,-12.3238801774739)
--(axis cs:4,-11.592539635283)
--(axis cs:6,-11.0502278223561)
--(axis cs:8,-10.8130918284072)
--(axis cs:10,-10.8529722404002)
--(axis cs:12,-10.8313576061313)
--(axis cs:14,-10.4254984410078)
--(axis cs:16,-10.6389062152463)
--(axis cs:18,-10.7564970388629)
--(axis cs:20,-9.95564684456597)
--(axis cs:22,-10.7565418966846)
--(axis cs:24,-10.63087167309)
--(axis cs:26,-12.2225492503386)
--(axis cs:28,-12.633931153808)
--(axis cs:30,-14.1938284044386)
--(axis cs:32,-14.6404460028512)
--(axis cs:34,-14.6022910768116)
--(axis cs:36,-18.2087415747839)
--(axis cs:36,-13.4647510463707)
--(axis cs:36,-13.4647510463707)
--(axis cs:34,-12.7989687728466)
--(axis cs:32,-12.743061286275)
--(axis cs:30,-11.280169096181)
--(axis cs:28,-11.7667431988135)
--(axis cs:26,-10.8411019161139)
--(axis cs:24,-10.4469614407645)
--(axis cs:22,-9.99150810396188)
--(axis cs:20,-9.59099400208611)
--(axis cs:18,-9.95709522419697)
--(axis cs:16,-10.0740339922436)
--(axis cs:14,-9.76463667963483)
--(axis cs:12,-10.4497337132928)
--(axis cs:10,-10.4022108645658)
--(axis cs:8,-10.4621517338187)
--(axis cs:6,-10.8762502348994)
--(axis cs:4,-11.2903487359801)
--(axis cs:2,-12.1732634056954)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:2,-12.3448389915855)
--(axis cs:2,-12.5823239001696)
--(axis cs:4,-11.9173914326491)
--(axis cs:6,-11.2614425034965)
--(axis cs:8,-11.0963423728953)
--(axis cs:10,-10.9600447246303)
--(axis cs:12,-10.531129432773)
--(axis cs:14,-10.6793865160236)
--(axis cs:16,-10.1631139288532)
--(axis cs:18,-10.4438754431047)
--(axis cs:20,-10.7703296136744)
--(axis cs:22,-11.9820221566282)
--(axis cs:24,-12.3463567182466)
--(axis cs:26,-11.6734126359103)
--(axis cs:28,-12.6174189424372)
--(axis cs:28,-11.2746318539089)
--(axis cs:28,-11.2746318539089)
--(axis cs:26,-11.4003758030915)
--(axis cs:24,-11.2588832480065)
--(axis cs:22,-10.4532716901892)
--(axis cs:20,-10.0240977074003)
--(axis cs:18,-9.61477714374831)
--(axis cs:16,-9.81096180206985)
--(axis cs:14,-9.87921943323166)
--(axis cs:12,-10.1579154586431)
--(axis cs:10,-10.2632119167965)
--(axis cs:8,-10.8072673568192)
--(axis cs:6,-11.0061633871817)
--(axis cs:4,-11.5834761887785)
--(axis cs:2,-12.3448389915855)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:2,-12.2187756404023)
--(axis cs:2,-13.0262904968348)
--(axis cs:4,-12.3164247060369)
--(axis cs:6,-11.8672303471305)
--(axis cs:8,-11.418035988224)
--(axis cs:10,-11.1168930007856)
--(axis cs:12,-10.2500887972061)
--(axis cs:14,-10.1509929481237)
--(axis cs:16,-9.57489948732751)
--(axis cs:18,-10.3309695873441)
--(axis cs:20,-9.89964088056132)
--(axis cs:20,-9.64248935300304)
--(axis cs:20,-9.64248935300304)
--(axis cs:18,-9.4061372842247)
--(axis cs:16,-9.47840325413558)
--(axis cs:14,-9.35565719914208)
--(axis cs:12,-9.73418425292136)
--(axis cs:10,-10.6265269655837)
--(axis cs:8,-10.7232847168336)
--(axis cs:6,-10.8531620651841)
--(axis cs:4,-11.3891068283216)
--(axis cs:2,-12.2187756404023)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:2,-12.1693893499668)
--(axis cs:2,-12.3886948788483)
--(axis cs:4,-11.7277509365829)
--(axis cs:6,-11.3060701216709)
--(axis cs:8,-11.1809469103416)
--(axis cs:10,-10.9326493500992)
--(axis cs:12,-10.1390821932407)
--(axis cs:14,-9.94275888770472)
--(axis cs:16,-9.91634331819102)
--(axis cs:16,-9.41267139625626)
--(axis cs:16,-9.41267139625626)
--(axis cs:14,-9.44354030305617)
--(axis cs:12,-9.49089211247107)
--(axis cs:10,-10.4315656627614)
--(axis cs:8,-10.9148051579466)
--(axis cs:6,-10.9211279733075)
--(axis cs:4,-11.4170967534356)
--(axis cs:2,-12.1693893499668)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 -13.715230272803
2 -12.954534721007
4 -12.2741569349528
6 -11.5937791488985
8 -10.9134013628443
10 -10.3613645206379
12 -9.79686696868135
14 -9.28131892126909
16 -8.82004283437942
18 -8.52943923559954
20 -8.10529222043634
22 -7.79133894428902
24 -7.53187885301815
26 -7.5615671485499
28 -7.80562878486664
30 -7.70970335424085
32 -7.55474203016229
34 -7.48234572342865
36 -7.409949416695
38 -7.33755310996136
40 -7.14131730082088
42 -7.06324402924769
44 -6.9414480615926
46 -6.89461272626667
48 -6.83931780030676
50 -6.82287299494098
52 -7.00344746719811
54 -6.88558384711215
56 -6.84886055295003
58 -6.81665542417798
60 -6.76751924037734
62 -6.73109926684981
64 -6.6968013742527
66 -6.73155617796639
68 -6.49041695779637
};
\addplot [semithick, darkorange25512714]
table {%
2 -12.8524646873288
4 -12.2009480757755
6 -11.5494314642221
8 -10.8979148526688
10 -10.2504308845997
12 -9.75224485857478
14 -9.36982405866998
16 -9.02725658106373
18 -8.71006178335606
20 -8.20645215875565
22 -8.20500901923928
24 -8.02975980005719
26 -7.73383097909753
28 -7.70554041213814
30 -7.89006485948849
32 -8.38310960969345
};
\addplot [semithick, forestgreen4416044]
table {%
2 -12.2413648418288
4 -11.4012141550097
6 -10.961106965705
8 -10.6368568717033
10 -10.5935640425544
12 -10.6397937793406
14 -10.1829828304815
16 -10.2732254177418
18 -10.408042493542
20 -9.79732613024474
22 -10.3578548677868
24 -10.5564267125586
26 -11.6229891853689
28 -12.2931983812506
30 -12.9961883355903
32 -13.4557796146623
34 -13.6451598008172
36 -15.2164732016794
};
\addplot [semithick, crimson2143940]
table {%
2 -12.5012735668725
4 -11.7761697328304
6 -11.1714802467993
8 -10.9134190893045
10 -10.5624728413528
12 -10.364663288969
14 -10.3627871211264
16 -9.978522758812
18 -10.0522646476869
20 -10.3338197998757
22 -11.1131384797667
24 -11.762181111487
26 -11.5221488347619
28 -11.8128974528001
30 -11.4296928862791
};
\addplot [semithick, mediumpurple148103189]
table {%
2 -12.7136736393754
4 -11.7921417802674
6 -11.2683175422614
8 -11.0277123632084
10 -10.8167371427046
12 -10.0671695375658
14 -9.73840818699585
16 -9.53975081303741
18 -10.007984489515
20 -9.77106511678218
};
\addplot [semithick, sienna1408675]
table {%
2 -12.2860778727516
4 -11.5337172128011
6 -11.1232831171871
8 -11.0390215934406
10 -10.6294715171316
12 -9.77311822110393
14 -9.74942595281673
16 -9.73501812294742
18 -10.6054375705778
};
\legend{Ours, PPO, WPO, DPO, WPO (s.), DPO (s.)}
\end{axis}

\end{tikzpicture}


==> figs/KLGoldKlStrength.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  nodes={scale=0.78, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.71,0.005)},
  anchor=south east,
  draw=lightgrey204, 
},
width=\linewidth,
height=\plotheight,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle D_\mathrm{KL}(\pi^i|\pi^1)\)},
xmin=-12.0534410018474, xmax=251.887258118764,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Gold Score},
ymin=-14.1037825584412, ymax=-6.44846544265747,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-0.0561364963650703 -13.7391204833984
8.73892211914062 -9.99617576599121
20.5933170318604 -8.78594970703125
24.0231037139893 -7.72908115386963
24.1659088134766 -8.34326553344727
25.7219409942627 -8.21730041503906
26.2593421936035 -7.58426713943481
26.7864570617676 -8.08603000640869
27.1149291992188 -7.92002487182617
27.1196994781494 -7.99032402038574
27.1982536315918 -8.21398544311523
27.5402126312256 -8.5949649810791
27.5656700134277 -7.89474868774414
27.8287200927734 -7.9272027015686
28.1157684326172 -8.2044620513916
28.2162208557129 -7.81702995300293
28.6729869842529 -8.0873851776123
28.76096534729 -8.07127380371094
28.9341201782227 -8.7288875579834
29.7056655883789 -8.04506683349609
30.3339881896973 -7.82891082763672
41.2945938110352 -7.61848831176758
45.3331718444824 -7.38396263122559
45.4454956054688 -7.14450454711914
46.2164497375488 -7.393310546875
46.7327461242676 -7.38814115524292
47.6847381591797 -7.22615146636963
48.8799781799316 -7.36100196838379
49.0594902038574 -7.48976135253906
49.3049163818359 -7.26964950561523
49.3258438110352 -7.5377140045166
49.4707412719727 -7.28609275817871
49.6391220092773 -7.25152206420898
50.1445007324219 -7.16952896118164
50.3914184570312 -7.26803255081177
50.5652160644531 -7.36530113220215
50.9896240234375 -7.36213207244873
51.1485137939453 -7.35665130615234
51.7581100463867 -7.29637908935547
51.9695663452148 -7.33894538879395
52.3601684570312 -7.27325439453125
58.95703125 -6.9581356048584
59.0028495788574 -6.79643440246582
59.6220359802246 -6.88335609436035
61.4335632324219 -6.86244201660156
62.2022857666016 -6.95504522323608
63.3569030761719 -7.02874755859375
64.5766143798828 -6.97489547729492
65.0086975097656 -7.01830816268921
65.1047286987305 -6.8192253112793
65.1586532592773 -6.82072591781616
65.7838439941406 -6.81343030929565
65.7889709472656 -6.80013084411621
65.8565673828125 -6.80992889404297
66.0389556884766 -6.90342712402344
66.1019668579102 -7.00799369812012
66.1069259643555 -6.92679405212402
66.9165649414062 -6.85777473449707
67.0117950439453 -6.88585948944092
67.8975219726562 -6.81371116638184
};
\addplot [semithick, darkorange25512714]
table {%
-0.0561364963650703 -13.7391204833984
8.73892211914062 -9.99617576599121
20.5933170318604 -8.78594970703125
24.0231037139893 -7.72908115386963
24.1659088134766 -8.34326553344727
25.7219409942627 -8.21730041503906
26.2593421936035 -7.58426713943481
26.7864570617676 -8.08603000640869
27.1149291992188 -7.92002487182617
27.1196994781494 -7.99032402038574
27.1982536315918 -8.21398544311523
27.5656700134277 -7.89474868774414
27.8287200927734 -7.9272027015686
28.1157684326172 -8.2044620513916
28.2162208557129 -7.81702995300293
28.6729869842529 -8.0873851776123
28.76096534729 -8.07127380371094
28.9341201782227 -8.7288875579834
29.7056655883789 -8.04506683349609
30.3339881896973 -7.82891082763672
};
\addplot [semithick, forestgreen4416044]
table {%
0.0698487013578415 -13.7558135986328
13.4775066375732 -10.0625305175781
30.8328323364258 -8.67462348937988
40.4982147216797 -7.75914764404297
42.2803268432617 -7.47113609313965
43.9181900024414 -7.76216411590576
44.8958969116211 -7.78371429443359
45.408821105957 -7.63228273391724
45.8195877075195 -7.58001565933228
45.9996948242188 -7.55369091033936
47.5122222900391 -7.52550888061523
48.0216789245605 -7.59431838989258
48.031379699707 -7.60395812988281
48.1902618408203 -7.38776397705078
48.354549407959 -7.91271209716797
48.4839057922363 -7.46939468383789
48.4879455566406 -7.49242877960205
48.9626121520996 -7.5156307220459
49.1012954711914 -7.35320281982422
50.0776748657227 -7.30998420715332
};
\addplot [semithick, crimson2143940]
table {%
0.0698487013578415 -13.7558135986328
18.6979103088379 -10.2748832702637
51.611026763916 -8.18845558166504
71.2898559570312 -7.41366195678711
88.06396484375 -7.3572826385498
104.401405334473 -7.71461486816406
117.195068359375 -8.12255668640137
119.518013000488 -8.00079727172852
130.214324951172 -8.50804901123047
133.400238037109 -8.67563629150391
139.481536865234 -8.70927047729492
142.624526977539 -9.13080596923828
143.969390869141 -9.16644287109375
146.087768554688 -9.08505821228027
148.167129516602 -9.15832138061523
149.82958984375 -9.0034008026123
150.025100708008 -8.99834823608398
150.587432861328 -9.02553939819336
150.929656982422 -8.9286470413208
152.549057006836 -9.15019989013672
};
\addplot [semithick, mediumpurple148103189]
table {%
0.0698487013578415 -13.7558135986328
19.2602119445801 -9.72369766235352
61.2580871582031 -7.78076553344727
91.6563720703125 -7.70993709564209
119.746810913086 -7.77044677734375
137.317810058594 -8.19625473022461
165.316925048828 -9.09656524658203
172.571868896484 -9.19514465332031
190.184677124023 -9.52167892456055
199.746536254883 -10.135871887207
209.286834716797 -10.4899520874023
218.108520507812 -10.5528030395508
220.111389160156 -10.5311527252197
225.706787109375 -10.5490036010742
230.755569458008 -10.657886505127
234.467102050781 -10.6720695495605
234.603576660156 -10.4237785339355
237.842559814453 -10.3182315826416
237.963104248047 -10.4225196838379
239.889953613281 -10.5122566223145
};
\addplot [semithick, sienna1408675]
table {%
0.0698487013578415 -13.7558135986328
23.1925449371338 -9.81135749816895
70.3001098632812 -8.23593139648438
105.266189575195 -7.72330093383789
131.526550292969 -8.01296234130859
157.700729370117 -8.27765846252441
173.586120605469 -8.43984699249268
177.967819213867 -8.5529613494873
188.930999755859 -8.83832550048828
200.742874145508 -9.3187255859375
211.57633972168 -9.79549503326416
218.855850219727 -9.90847015380859
224.588302612305 -10.0460014343262
225.449859619141 -9.89541625976562
226.75390625 -10.2069549560547
227.524108886719 -10.0965118408203
230.230834960938 -10.2317581176758
231.380828857422 -10.3480224609375
232.102966308594 -10.278881072998
234.084213256836 -10.3618469238281
};
\legend{Ours ($m=3$), PPO $\beta=0.05$, PPO $\beta=0.03$, PPO $\beta=0.01$, PPO $\beta=0.003$, PPO $\beta=0.001$}
\end{axis}
\end{tikzpicture}


==> figs/StepGoldBaselines.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgrey204
},
width=\linewidth,
height=\plotheight,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
scaled x ticks = false,
x tick label style ={
/pgf/number format/fixed,
/pgf/number format/precision=0
},
xlabel={Training Samples},
xmin=-14960, xmax=314160,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Gold Model Score},
ymin=-14, ymax=-6,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:512,-13.4254989624023)
--(axis cs:512,-13.735941696167)
--(axis cs:5632,-10.7024240493774)
--(axis cs:10752,-8.79639625549316)
--(axis cs:15872,-8.32991027832031)
--(axis cs:20992,-8.16133880615234)
--(axis cs:26112,-8.11905670166016)
--(axis cs:31232,-8.14286422729492)
--(axis cs:36352,-8.10010051727295)
--(axis cs:41472,-8.05688095092773)
--(axis cs:46592,-8.08603000640869)
--(axis cs:51712,-8.04506683349609)
--(axis cs:56832,-8.21398544311523)
--(axis cs:61952,-8.07127380371094)
--(axis cs:67072,-7.99032402038574)
--(axis cs:72192,-7.89474868774414)
--(axis cs:77312,-7.82891082763672)
--(axis cs:82432,-8.21730041503906)
--(axis cs:87552,-8.0873851776123)
--(axis cs:92672,-8.2044620513916)
--(axis cs:97792,-8.7288875579834)
--(axis cs:100512,-8.5949649810791)
--(axis cs:105632,-7.61848831176758)
--(axis cs:110752,-7.393310546875)
--(axis cs:115872,-7.38396263122559)
--(axis cs:120992,-7.36100196838379)
--(axis cs:126112,-7.5377140045166)
--(axis cs:131232,-7.27325439453125)
--(axis cs:136352,-7.26964950561523)
--(axis cs:141472,-7.29637908935547)
--(axis cs:146592,-7.33894538879395)
--(axis cs:151712,-7.48976135253906)
--(axis cs:156832,-7.25152206420898)
--(axis cs:161952,-7.35665130615234)
--(axis cs:167072,-7.36530113220215)
--(axis cs:172192,-7.16952896118164)
--(axis cs:177312,-7.26803255081177)
--(axis cs:182432,-7.14450454711914)
--(axis cs:187552,-7.22615146636963)
--(axis cs:192672,-7.38814115524292)
--(axis cs:197792,-7.28609275817871)
--(axis cs:200512,-7.36213207244873)
--(axis cs:205632,-7.04192161560059)
--(axis cs:210752,-6.97898101806641)
--(axis cs:215872,-6.98759078979492)
--(axis cs:220992,-6.87924957275391)
--(axis cs:226112,-7.02874755859375)
--(axis cs:231232,-6.95504522323608)
--(axis cs:236352,-6.82072591781616)
--(axis cs:241472,-6.85777473449707)
--(axis cs:246592,-6.81371116638184)
--(axis cs:251712,-7.01830816268921)
--(axis cs:256832,-6.88335609436035)
--(axis cs:261952,-6.88585948944092)
--(axis cs:267072,-6.80992889404297)
--(axis cs:272192,-6.81343030929565)
--(axis cs:277312,-6.92679405212402)
--(axis cs:282432,-7.00799369812012)
--(axis cs:287552,-6.8192253112793)
--(axis cs:292672,-6.80013084411621)
--(axis cs:297792,-6.90342712402344)
--(axis cs:297792,-6.31650066375732)
--(axis cs:297792,-6.31650066375732)
--(axis cs:292672,-6.30597114562988)
--(axis cs:287552,-6.39128971099854)
--(axis cs:282432,-6.40107488632202)
--(axis cs:277312,-6.34157562255859)
--(axis cs:272192,-6.34947204589844)
--(axis cs:267072,-6.37839698791504)
--(axis cs:261952,-6.23230314254761)
--(axis cs:256832,-6.33633852005005)
--(axis cs:251712,-6.3107123374939)
--(axis cs:246592,-6.35155773162842)
--(axis cs:241472,-6.34336853027344)
--(axis cs:236352,-6.52187347412109)
--(axis cs:231232,-6.3289966583252)
--(axis cs:226112,-6.27904081344604)
--(axis cs:220992,-6.51963424682617)
--(axis cs:215872,-6.29934501647949)
--(axis cs:210752,-6.38416719436646)
--(axis cs:205632,-6.4490795135498)
--(axis cs:200512,-6.18587303161621)
--(axis cs:197792,-6.26071691513062)
--(axis cs:192672,-6.38464546203613)
--(axis cs:187552,-6.11916923522949)
--(axis cs:182432,-6.43007230758667)
--(axis cs:177312,-6.2968897819519)
--(axis cs:172192,-6.40327405929565)
--(axis cs:167072,-6.38481140136719)
--(axis cs:161952,-6.30839920043945)
--(axis cs:156832,-6.4434928894043)
--(axis cs:151712,-6.31041526794434)
--(axis cs:146592,-6.57229423522949)
--(axis cs:141472,-6.40817642211914)
--(axis cs:136352,-6.51965570449829)
--(axis cs:131232,-6.3068151473999)
--(axis cs:126112,-6.45627212524414)
--(axis cs:120992,-6.53607606887817)
--(axis cs:115872,-6.60362005233765)
--(axis cs:110752,-6.49176168441772)
--(axis cs:105632,-6.88702392578125)
--(axis cs:100512,-7.49936771392822)
--(axis cs:97792,-7.52533006668091)
--(axis cs:92672,-7.40800476074219)
--(axis cs:87552,-7.42809963226318)
--(axis cs:82432,-7.52831268310547)
--(axis cs:77312,-7.45851898193359)
--(axis cs:72192,-7.66308975219727)
--(axis cs:67072,-7.67599296569824)
--(axis cs:61952,-7.60956764221191)
--(axis cs:56832,-7.688148021698)
--(axis cs:51712,-7.85847282409668)
--(axis cs:46592,-7.65795135498047)
--(axis cs:41472,-7.7370719909668)
--(axis cs:36352,-7.9272027015686)
--(axis cs:31232,-7.58426713943481)
--(axis cs:26112,-7.72908115386963)
--(axis cs:20992,-7.81492296854655)
--(axis cs:15872,-7.98065042495728)
--(axis cs:10752,-8.29811859130859)
--(axis cs:5632,-9.64516448974609)
--(axis cs:512,-13.4254989624023)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:512,-13.2735595703125)
--(axis cs:512,-13.7558135986328)
--(axis cs:5632,-10.2240180969238)
--(axis cs:10752,-8.65617370605469)
--(axis cs:15872,-8.4901237487793)
--(axis cs:20992,-8.37798690795898)
--(axis cs:26112,-8.34186172485352)
--(axis cs:31232,-8.17385482788086)
--(axis cs:36352,-8.0701789855957)
--(axis cs:41472,-8.11164093017578)
--(axis cs:46592,-8.22832298278809)
--(axis cs:51712,-8.16892147064209)
--(axis cs:56832,-8.07179069519043)
--(axis cs:61952,-8.20300483703613)
--(axis cs:67072,-8.1815071105957)
--(axis cs:72192,-7.9939546585083)
--(axis cs:77312,-8.16297626495361)
--(axis cs:82432,-8.2828254699707)
--(axis cs:87552,-8.445556640625)
--(axis cs:92672,-8.29012680053711)
--(axis cs:97792,-8.06014060974121)
--(axis cs:102912,-8.24459457397461)
--(axis cs:108032,-8.37005233764648)
--(axis cs:113152,-8.3131103515625)
--(axis cs:118272,-8.33897018432617)
--(axis cs:123392,-8.23791313171387)
--(axis cs:128512,-8.42360687255859)
--(axis cs:133632,-8.15630149841309)
--(axis cs:138752,-8.22236061096191)
--(axis cs:143872,-8.28262329101562)
--(axis cs:148992,-8.46037292480469)
--(axis cs:154112,-8.47857475280762)
--(axis cs:159232,-8.53314590454102)
--(axis cs:164352,-8.56367492675781)
--(axis cs:169472,-8.41060924530029)
--(axis cs:174592,-8.36462020874023)
--(axis cs:179712,-8.25549125671387)
--(axis cs:184832,-8.82135391235352)
--(axis cs:189952,-8.37799644470215)
--(axis cs:195072,-8.16793155670166)
--(axis cs:200192,-7.92354393005371)
--(axis cs:205312,-8.11106109619141)
--(axis cs:210432,-8.30526161193848)
--(axis cs:215552,-7.94533014297485)
--(axis cs:220672,-7.94129371643066)
--(axis cs:225792,-7.82831287384033)
--(axis cs:230912,-8.4930362701416)
--(axis cs:236032,-8.19915390014648)
--(axis cs:241152,-8.19459915161133)
--(axis cs:246272,-8.09495162963867)
--(axis cs:251392,-8.22292041778564)
--(axis cs:256512,-8.09445476531982)
--(axis cs:261632,-8.29268074035645)
--(axis cs:266752,-8.28532981872559)
--(axis cs:271872,-8.44822692871094)
--(axis cs:276992,-8.23662948608398)
--(axis cs:282112,-8.24457454681396)
--(axis cs:287232,-8.02423763275146)
--(axis cs:292352,-8.18833065032959)
--(axis cs:297472,-8.25063228607178)
--(axis cs:297472,-7.22883987426758)
--(axis cs:297472,-7.22883987426758)
--(axis cs:292352,-7.14651870727539)
--(axis cs:287232,-7.21400833129883)
--(axis cs:282112,-7.25292778015137)
--(axis cs:276992,-7.50032424926758)
--(axis cs:271872,-7.27999877929688)
--(axis cs:266752,-7.2706241607666)
--(axis cs:261632,-7.43819427490234)
--(axis cs:256512,-7.26095581054688)
--(axis cs:251392,-7.38457679748535)
--(axis cs:246272,-7.30388641357422)
--(axis cs:241152,-7.45099449157715)
--(axis cs:236032,-7.54397583007812)
--(axis cs:230912,-7.53278970718384)
--(axis cs:225792,-7.78005218505859)
--(axis cs:220672,-7.3890905380249)
--(axis cs:215552,-7.63379287719727)
--(axis cs:210432,-7.518394947052)
--(axis cs:205312,-7.45700836181641)
--(axis cs:200192,-7.50971984863281)
--(axis cs:195072,-7.53688716888428)
--(axis cs:189952,-7.48824691772461)
--(axis cs:184832,-7.4081506729126)
--(axis cs:179712,-7.58839797973633)
--(axis cs:174592,-7.47219705581665)
--(axis cs:169472,-7.44939422607422)
--(axis cs:164352,-7.40129280090332)
--(axis cs:159232,-7.76950740814209)
--(axis cs:154112,-7.54893684387207)
--(axis cs:148992,-7.42606925964355)
--(axis cs:143872,-7.58410571813583)
--(axis cs:138752,-7.37509346008301)
--(axis cs:133632,-7.54462337493896)
--(axis cs:128512,-7.54137325286865)
--(axis cs:123392,-7.47384929656982)
--(axis cs:118272,-7.45689392089844)
--(axis cs:113152,-7.54470920562744)
--(axis cs:108032,-7.47266387939453)
--(axis cs:102912,-7.59484958648682)
--(axis cs:97792,-7.40651893615723)
--(axis cs:92672,-7.4689359664917)
--(axis cs:87552,-7.60697746276855)
--(axis cs:82432,-7.37636756896973)
--(axis cs:77312,-7.65787506103516)
--(axis cs:72192,-7.77470779418945)
--(axis cs:67072,-7.88743591308594)
--(axis cs:61952,-7.78249931335449)
--(axis cs:56832,-7.87323379516602)
--(axis cs:51712,-7.82744884490967)
--(axis cs:46592,-7.73432159423828)
--(axis cs:41472,-7.78584861755371)
--(axis cs:36352,-7.88186645507812)
--(axis cs:31232,-7.99715137481689)
--(axis cs:26112,-8.08822441101074)
--(axis cs:20992,-8.20785779953003)
--(axis cs:15872,-8.27388095855713)
--(axis cs:10752,-8.37580871582031)
--(axis cs:5632,-9.43520832061768)
--(axis cs:512,-13.2735595703125)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,-13.3112716674805)
--(axis cs:0,-13.6706390380859)
--(axis cs:1600,-12.6588973999023)
--(axis cs:3200,-11.3204574584961)
--(axis cs:4800,-10.6842994689941)
--(axis cs:6400,-10.5674591064453)
--(axis cs:8000,-10.7314643859863)
--(axis cs:9600,-11.3251342773438)
--(axis cs:11200,-13.4810180664062)
--(axis cs:12800,-10.7798376083374)
--(axis cs:14400,-10.8799133300781)
--(axis cs:16000,-11.3290405273438)
--(axis cs:17600,-10.8804683685303)
--(axis cs:19200,-11.2397537231445)
--(axis cs:20800,-11.0540313720703)
--(axis cs:22400,-10.6549301147461)
--(axis cs:24000,-11.1717414855957)
--(axis cs:25600,-11.0759086608887)
--(axis cs:27200,-10.4311504364014)
--(axis cs:28800,-10.6674823760986)
--(axis cs:30400,-10.4915904998779)
--(axis cs:32000,-10.8955345153809)
--(axis cs:33600,-11.0370674133301)
--(axis cs:35200,-10.2284927368164)
--(axis cs:36800,-10.8452796936035)
--(axis cs:38400,-10.059497833252)
--(axis cs:40000,-11.0323238372803)
--(axis cs:41600,-10.6187553405762)
--(axis cs:43200,-11.5783348083496)
--(axis cs:44800,-10.5056848526001)
--(axis cs:46400,-19.8688049316406)
--(axis cs:48000,-10.4304885864258)
--(axis cs:49600,-10.0034790039062)
--(axis cs:51200,-10.2257690429688)
--(axis cs:52800,-10.1107559204102)
--(axis cs:54400,-10.1556758880615)
--(axis cs:56000,-10.1197204589844)
--(axis cs:57600,-10.9499588012695)
--(axis cs:59200,-10.7272672653198)
--(axis cs:60800,-10.5209693908691)
--(axis cs:62400,-10.2069759368896)
--(axis cs:64000,-10.0420989990234)
--(axis cs:65600,-10.4741516113281)
--(axis cs:67200,-10.0554065704346)
--(axis cs:68800,-10.1308345794678)
--(axis cs:70400,-9.94812774658203)
--(axis cs:72000,-9.95952415466309)
--(axis cs:73600,-10.5009460449219)
--(axis cs:75200,-11.5825424194336)
--(axis cs:76800,-10.6286239624023)
--(axis cs:78400,-10.1850128173828)
--(axis cs:80000,-10.4751777648926)
--(axis cs:81600,-10.3045959472656)
--(axis cs:83200,-10.66286277771)
--(axis cs:84800,-10.5295190811157)
--(axis cs:86400,-10.8047847747803)
--(axis cs:88000,-11.5083332061768)
--(axis cs:89600,-10.8177871704102)
--(axis cs:91200,-10.8544101715088)
--(axis cs:92800,-10.7983627319336)
--(axis cs:94400,-10.909029006958)
--(axis cs:96000,-10.81862449646)
--(axis cs:97600,-11.21044921875)
--(axis cs:99200,-10.9035339355469)
--(axis cs:100800,-10.8966255187988)
--(axis cs:102400,-11.2665939331055)
--(axis cs:104000,-11.8291969299316)
--(axis cs:105600,-11.4074611663818)
--(axis cs:107200,-11.1267147064209)
--(axis cs:108800,-10.7800922393799)
--(axis cs:110400,-10.9130249023438)
--(axis cs:112000,-10.7505235671997)
--(axis cs:113600,-10.7352752685547)
--(axis cs:115200,-10.7813196182251)
--(axis cs:116800,-10.6461982727051)
--(axis cs:118400,-10.5471448898315)
--(axis cs:120000,-10.8211540699005)
--(axis cs:121600,-10.7646980285645)
--(axis cs:123200,-11.4832916259766)
--(axis cs:124800,-11.1044158935547)
--(axis cs:126400,-10.8019962310791)
--(axis cs:128000,-11.2590942382812)
--(axis cs:129600,-11.555682182312)
--(axis cs:131200,-12.3734607696533)
--(axis cs:132800,-11.6635055541992)
--(axis cs:134400,-12.6280145645142)
--(axis cs:136000,-11.2181797027588)
--(axis cs:137600,-12.3734064102173)
--(axis cs:139200,-12.4607229232788)
--(axis cs:140800,-12.6188926696777)
--(axis cs:142400,-12.1581048965454)
--(axis cs:144000,-12.3081884384155)
--(axis cs:145600,-12.4276580810547)
--(axis cs:147200,-12.3746604919434)
--(axis cs:148800,-13.6261110305786)
--(axis cs:150400,-13.5274391174316)
--(axis cs:152000,-12.3161153793335)
--(axis cs:153600,-13.3541259765625)
--(axis cs:155200,-13.318229675293)
--(axis cs:156800,-12.7044830322266)
--(axis cs:158400,-14.1809682846069)
--(axis cs:160000,-14.8090324401855)
--(axis cs:161600,-16.1826782226562)
--(axis cs:163200,-14.0643196105957)
--(axis cs:164800,-12.8965148925781)
--(axis cs:166400,-12.6897735595703)
--(axis cs:168000,-12.8378410339355)
--(axis cs:169600,-12.382622718811)
--(axis cs:171200,-12.4399785995483)
--(axis cs:172800,-12.7505502700806)
--(axis cs:174400,-13.1534118652344)
--(axis cs:176000,-12.5369281768799)
--(axis cs:177600,-12.8341857433319)
--(axis cs:179200,-13.5621309280396)
--(axis cs:180800,-13.9030780792236)
--(axis cs:182400,-12.6511869430542)
--(axis cs:184000,-11.8010492324829)
--(axis cs:185600,-12.6319580078125)
--(axis cs:187200,-12.7476387023926)
--(axis cs:188800,-12.6103897094727)
--(axis cs:190400,-12.8162841796875)
--(axis cs:192000,-12.6601943969727)
--(axis cs:193600,-12.5315313339233)
--(axis cs:195200,-12.1804580688477)
--(axis cs:196800,-12.800630569458)
--(axis cs:198400,-13.2114906311035)
--(axis cs:200000,-13.528507232666)
--(axis cs:201600,-14.2653312683105)
--(axis cs:203200,-13.9059181213379)
--(axis cs:204800,-14.2631416320801)
--(axis cs:206400,-13.5665588378906)
--(axis cs:208000,-13.5968599319458)
--(axis cs:209600,-13.8086013793945)
--(axis cs:211200,-14.4273300170898)
--(axis cs:212800,-14.5081558227539)
--(axis cs:214400,-14.7306652069092)
--(axis cs:216000,-14.6586618423462)
--(axis cs:217600,-14.6129007339478)
--(axis cs:219200,-14.3345413208008)
--(axis cs:220800,-13.6311206817627)
--(axis cs:222400,-13.4746541976929)
--(axis cs:224000,-13.2325973510742)
--(axis cs:225600,-13.2701969146729)
--(axis cs:227200,-13.7138633728027)
--(axis cs:228800,-14.102466583252)
--(axis cs:230400,-14.8057022094727)
--(axis cs:232000,-15.2152795791626)
--(axis cs:233600,-14.5571823120117)
--(axis cs:235200,-14.5121450424194)
--(axis cs:236800,-14.076587677002)
--(axis cs:238400,-14.5641956329346)
--(axis cs:240000,-14.1615352630615)
--(axis cs:241600,-13.4620571136475)
--(axis cs:243200,-13.5810966491699)
--(axis cs:244800,-13.6475257873535)
--(axis cs:246400,-14.2667465209961)
--(axis cs:248000,-14.3865394592285)
--(axis cs:249600,-14.275484085083)
--(axis cs:251200,-13.8617820739746)
--(axis cs:252800,-13.9539680480957)
--(axis cs:254400,-13.9998092651367)
--(axis cs:256000,-14.1434478759766)
--(axis cs:257600,-14.3005447387695)
--(axis cs:259200,-14.252082824707)
--(axis cs:260800,-13.9761810302734)
--(axis cs:262400,-14.2797698974609)
--(axis cs:264000,-14.2654571533203)
--(axis cs:265600,-14.2014541625977)
--(axis cs:267200,-14.147834777832)
--(axis cs:268800,-14.3566284179688)
--(axis cs:270400,-14.1511917114258)
--(axis cs:272000,-14.3891830444336)
--(axis cs:273600,-14.4624176025391)
--(axis cs:275200,-14.4445571899414)
--(axis cs:276800,-13.8798408508301)
--(axis cs:278400,-14.3655166625977)
--(axis cs:280000,-14.0524978637695)
--(axis cs:281600,-13.7323837280273)
--(axis cs:283200,-14.1135559082031)
--(axis cs:284800,-14.0088729858398)
--(axis cs:286400,-14.2511825561523)
--(axis cs:288000,-14.1687545776367)
--(axis cs:289600,-13.870906829834)
--(axis cs:291200,-13.8311576843262)
--(axis cs:292800,-14.2966461181641)
--(axis cs:294400,-14.1571884155273)
--(axis cs:296000,-14.0189361572266)
--(axis cs:297600,-14.4924049377441)
--(axis cs:299200,-14.2418594360352)
--(axis cs:299200,-12.7623205184937)
--(axis cs:299200,-12.7623205184937)
--(axis cs:297600,-12.7134008407593)
--(axis cs:296000,-12.5814914703369)
--(axis cs:294400,-12.8648986816406)
--(axis cs:292800,-12.6312866210938)
--(axis cs:291200,-12.6191749572754)
--(axis cs:289600,-12.9311361312866)
--(axis cs:288000,-12.3274955749512)
--(axis cs:286400,-12.7425689697266)
--(axis cs:284800,-12.7832489013672)
--(axis cs:283200,-12.8905973434448)
--(axis cs:281600,-12.8064184188843)
--(axis cs:280000,-12.9026947021484)
--(axis cs:278400,-12.6763458251953)
--(axis cs:276800,-12.8949890136719)
--(axis cs:275200,-12.3703479766846)
--(axis cs:273600,-12.6752471923828)
--(axis cs:272000,-12.6242980957031)
--(axis cs:270400,-12.8154907226562)
--(axis cs:268800,-12.6630878448486)
--(axis cs:267200,-12.4680328369141)
--(axis cs:265600,-12.5964241027832)
--(axis cs:264000,-12.9186019897461)
--(axis cs:262400,-13.0403633117676)
--(axis cs:260800,-12.9268245697021)
--(axis cs:259200,-12.5592651367188)
--(axis cs:257600,-12.8521528244019)
--(axis cs:256000,-12.5550060272217)
--(axis cs:254400,-12.5688886642456)
--(axis cs:252800,-12.8071775436401)
--(axis cs:251200,-12.4147109985352)
--(axis cs:249600,-12.4997053146362)
--(axis cs:248000,-12.5502729415894)
--(axis cs:246400,-12.6216354370117)
--(axis cs:244800,-12.3507652282715)
--(axis cs:243200,-12.4056043624878)
--(axis cs:241600,-12.2369995117188)
--(axis cs:240000,-12.0301055908203)
--(axis cs:238400,-11.9320468902588)
--(axis cs:236800,-11.8741092681885)
--(axis cs:235200,-12.0409088134766)
--(axis cs:233600,-11.8130664825439)
--(axis cs:232000,-11.7836608886719)
--(axis cs:230400,-11.5504531860352)
--(axis cs:228800,-11.4683494567871)
--(axis cs:227200,-12.0735645294189)
--(axis cs:225600,-12.5616455078125)
--(axis cs:224000,-12.7434768676758)
--(axis cs:222400,-11.9395751953125)
--(axis cs:220800,-12.3603897094727)
--(axis cs:219200,-12.0060987472534)
--(axis cs:217600,-11.9494504928589)
--(axis cs:216000,-11.6855573654175)
--(axis cs:214400,-11.9674987792969)
--(axis cs:212800,-11.5015048980713)
--(axis cs:211200,-11.8242511749268)
--(axis cs:209600,-11.5090236663818)
--(axis cs:208000,-11.9268360137939)
--(axis cs:206400,-11.9680118560791)
--(axis cs:204800,-11.8355121612549)
--(axis cs:203200,-12.2983856201172)
--(axis cs:201600,-12.1411266326904)
--(axis cs:200000,-11.8054294586182)
--(axis cs:198400,-12.0852375030518)
--(axis cs:196800,-12.5722503662109)
--(axis cs:195200,-11.7128124237061)
--(axis cs:193600,-11.8659439086914)
--(axis cs:192000,-11.6806030273438)
--(axis cs:190400,-11.9289407730103)
--(axis cs:188800,-11.5149850845337)
--(axis cs:187200,-12.0566682815552)
--(axis cs:185600,-11.5749893188477)
--(axis cs:184000,-11.7572364807129)
--(axis cs:182400,-11.2452125549316)
--(axis cs:180800,-12.0553178787231)
--(axis cs:179200,-11.3149385452271)
--(axis cs:177600,-11.5128746032715)
--(axis cs:176000,-11.5812225341797)
--(axis cs:174400,-11.3340950012207)
--(axis cs:172800,-10.9492950439453)
--(axis cs:171200,-11.633129119873)
--(axis cs:169600,-11.0233764648438)
--(axis cs:168000,-10.4296035766602)
--(axis cs:166400,-10.6702575683594)
--(axis cs:164800,-10.2405595779419)
--(axis cs:163200,-10.8447570800781)
--(axis cs:161600,-11.3044662475586)
--(axis cs:160000,-10.6766719818115)
--(axis cs:158400,-11.0549182891846)
--(axis cs:156800,-11.7040348052979)
--(axis cs:155200,-11.1799869537354)
--(axis cs:153600,-11.2462892532349)
--(axis cs:152000,-10.979023194313)
--(axis cs:150400,-10.7739000320435)
--(axis cs:148800,-10.9753112792969)
--(axis cs:147200,-10.6027975082397)
--(axis cs:145600,-10.6495866775513)
--(axis cs:144000,-10.4222316741943)
--(axis cs:142400,-10.7799425125122)
--(axis cs:140800,-11.4407634735107)
--(axis cs:139200,-10.4050445556641)
--(axis cs:137600,-10.9865074157715)
--(axis cs:136000,-10.8583577473958)
--(axis cs:134400,-10.5479974746704)
--(axis cs:132800,-10.2815895080566)
--(axis cs:131200,-9.99722766876221)
--(axis cs:129600,-10.0534286499023)
--(axis cs:128000,-9.93478012084961)
--(axis cs:126400,-10.5073699951172)
--(axis cs:124800,-10.2534065246582)
--(axis cs:123200,-10.7814254760742)
--(axis cs:121600,-10.3406238555908)
--(axis cs:120000,-10.0316314697266)
--(axis cs:118400,-10.394702911377)
--(axis cs:116800,-10.144139289856)
--(axis cs:115200,-9.90496444702148)
--(axis cs:113600,-10.1709270477295)
--(axis cs:112000,-9.90167045593262)
--(axis cs:110400,-10.3682994842529)
--(axis cs:108800,-10.1026802062988)
--(axis cs:107200,-10.3067512512207)
--(axis cs:105600,-9.93882751464844)
--(axis cs:104000,-9.53920745849609)
--(axis cs:102400,-9.93424224853516)
--(axis cs:100800,-10.2575149536133)
--(axis cs:99200,-10.5512161254883)
--(axis cs:97600,-10.0291538238525)
--(axis cs:96000,-9.73454666137695)
--(axis cs:94400,-10.0582714080811)
--(axis cs:92800,-9.30473518371582)
--(axis cs:91200,-9.64824962615967)
--(axis cs:89600,-9.54065704345703)
--(axis cs:88000,-9.89820861816406)
--(axis cs:86400,-10.1792662938436)
--(axis cs:84800,-9.81890869140625)
--(axis cs:83200,-9.50526905059814)
--(axis cs:81600,-9.77248001098633)
--(axis cs:80000,-9.18758773803711)
--(axis cs:78400,-9.62344932556152)
--(axis cs:76800,-10.3866271972656)
--(axis cs:75200,-10.1738586425781)
--(axis cs:73600,-9.51765632629395)
--(axis cs:72000,-9.42225456237793)
--(axis cs:70400,-9.69094276428223)
--(axis cs:68800,-9.48395919799805)
--(axis cs:67200,-9.73290634155273)
--(axis cs:65600,-9.83010482788086)
--(axis cs:64000,-9.36913585662842)
--(axis cs:62400,-9.96717834472656)
--(axis cs:60800,-9.7824649810791)
--(axis cs:59200,-9.38294982910156)
--(axis cs:57600,-9.68076801300049)
--(axis cs:56000,-9.23966503143311)
--(axis cs:54400,-9.65015093485514)
--(axis cs:52800,-9.50146389007568)
--(axis cs:51200,-9.46615247726441)
--(axis cs:49600,-9.70983123779297)
--(axis cs:48000,-9.71775817871094)
--(axis cs:46400,-9.92379760742188)
--(axis cs:44800,-9.94610118865967)
--(axis cs:43200,-10.2255439758301)
--(axis cs:41600,-9.91377131144206)
--(axis cs:40000,-9.4459114074707)
--(axis cs:38400,-9.60711669921875)
--(axis cs:36800,-9.77817249298096)
--(axis cs:35200,-9.63973999023438)
--(axis cs:33600,-9.69614887237549)
--(axis cs:32000,-9.90454196929932)
--(axis cs:30400,-9.90433502197266)
--(axis cs:28800,-10.5227298736572)
--(axis cs:27200,-10.0957107543945)
--(axis cs:25600,-9.91251945495605)
--(axis cs:24000,-10.2204742431641)
--(axis cs:22400,-10.1741409301758)
--(axis cs:20800,-9.57506847381592)
--(axis cs:19200,-9.78826904296875)
--(axis cs:17600,-9.81285667419434)
--(axis cs:16000,-10.34508228302)
--(axis cs:14400,-9.98305511474609)
--(axis cs:12800,-9.96603393554688)
--(axis cs:11200,-10.2754755020142)
--(axis cs:9600,-10.3075590133667)
--(axis cs:8000,-10.2654876708984)
--(axis cs:6400,-10.3169536590576)
--(axis cs:4800,-10.2717380523682)
--(axis cs:3200,-11.1409301757812)
--(axis cs:1600,-12.0642786026001)
--(axis cs:0,-13.3112716674805)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,-13.3112716674805)
--(axis cs:0,-13.6706390380859)
--(axis cs:1600,-12.5469055175781)
--(axis cs:3200,-11.4567070007324)
--(axis cs:4800,-10.981990814209)
--(axis cs:6400,-10.946662902832)
--(axis cs:8000,-11.1115856170654)
--(axis cs:9600,-11.1525096893311)
--(axis cs:11200,-10.9523315429688)
--(axis cs:12800,-10.363639831543)
--(axis cs:14400,-10.9543952941895)
--(axis cs:16000,-10.6013460159302)
--(axis cs:17600,-10.8232040405273)
--(axis cs:19200,-10.7436637878418)
--(axis cs:20800,-10.9415645599365)
--(axis cs:22400,-10.8784561157227)
--(axis cs:24000,-10.6960105895996)
--(axis cs:25600,-10.6174087524414)
--(axis cs:27200,-10.5127563476562)
--(axis cs:28800,-10.4157991409302)
--(axis cs:30400,-10.6393976211548)
--(axis cs:32000,-10.3500754038493)
--(axis cs:33600,-10.1469602584839)
--(axis cs:35200,-10.1612167358398)
--(axis cs:36800,-10.2574996948242)
--(axis cs:38400,-10.9054298400879)
--(axis cs:40000,-10.707878112793)
--(axis cs:41600,-10.7333002090454)
--(axis cs:43200,-10.5425395965576)
--(axis cs:44800,-10.8820610046387)
--(axis cs:46400,-10.8180847167969)
--(axis cs:48000,-10.8564990361532)
--(axis cs:49600,-11.0298404693604)
--(axis cs:51200,-10.3220839738846)
--(axis cs:52800,-10.8649921417236)
--(axis cs:54400,-10.4765396118164)
--(axis cs:56000,-10.1164207458496)
--(axis cs:57600,-10.4875602722168)
--(axis cs:59200,-10.5284538269043)
--(axis cs:60800,-10.6860046386719)
--(axis cs:62400,-10.3443546295166)
--(axis cs:64000,-10.0010232925415)
--(axis cs:65600,-10.9667167663574)
--(axis cs:67200,-12.1047468185425)
--(axis cs:68800,-11.3464660644531)
--(axis cs:70400,-10.5380668640137)
--(axis cs:72000,-10.1813583374023)
--(axis cs:73600,-10.4475498199463)
--(axis cs:75200,-10.8404655456543)
--(axis cs:76800,-10.5638122558594)
--(axis cs:78400,-10.4024047851562)
--(axis cs:80000,-11.7156209945679)
--(axis cs:81600,-12.301342010498)
--(axis cs:83200,-11.3710613250732)
--(axis cs:84800,-11.3154058456421)
--(axis cs:86400,-10.8714599609375)
--(axis cs:88000,-11.8148422241211)
--(axis cs:89600,-10.4844284057617)
--(axis cs:91200,-10.5710906982422)
--(axis cs:92800,-10.2040634155273)
--(axis cs:94400,-10.5054016113281)
--(axis cs:96000,-10.3307876586914)
--(axis cs:97600,-10.6909866333008)
--(axis cs:99200,-10.6355450391769)
--(axis cs:100800,-10.6844940185547)
--(axis cs:102400,-10.4933280944824)
--(axis cs:104000,-11.0881118774414)
--(axis cs:105600,-10.6225395202637)
--(axis cs:107200,-11.0305633544922)
--(axis cs:108800,-10.5228567123413)
--(axis cs:110400,-11.1373720169067)
--(axis cs:112000,-11.1948404312134)
--(axis cs:113600,-10.5437870025635)
--(axis cs:115200,-10.5066576004028)
--(axis cs:116800,-10.9261684417725)
--(axis cs:118400,-10.6912231445312)
--(axis cs:120000,-10.4877099990845)
--(axis cs:121600,-10.5684251785278)
--(axis cs:123200,-11.7793655395508)
--(axis cs:124800,-11.7742938995361)
--(axis cs:126400,-11.9896106719971)
--(axis cs:128000,-11.5250511169434)
--(axis cs:129600,-11.0578413009644)
--(axis cs:131200,-11.6663360595703)
--(axis cs:132800,-11.0607414245605)
--(axis cs:134400,-11.0724563598633)
--(axis cs:136000,-10.9340724945068)
--(axis cs:137600,-11.356575012207)
--(axis cs:139200,-11.0355663299561)
--(axis cs:140800,-11.4961633682251)
--(axis cs:142400,-11.1830902099609)
--(axis cs:144000,-10.997407913208)
--(axis cs:145600,-11.419075012207)
--(axis cs:147200,-13.5676651000977)
--(axis cs:148800,-12.1950826644897)
--(axis cs:150400,-13.3105430603027)
--(axis cs:152000,-11.1317720413208)
--(axis cs:153600,-11.5698518753052)
--(axis cs:155200,-11.6350784301758)
--(axis cs:156800,-11.6170806884766)
--(axis cs:158400,-11.618839263916)
--(axis cs:160000,-11.6050071716309)
--(axis cs:161600,-11.8548889160156)
--(axis cs:163200,-12.2678527832031)
--(axis cs:164800,-10.8213844299316)
--(axis cs:166400,-10.9863395690918)
--(axis cs:168000,-10.5646200180054)
--(axis cs:169600,-10.9208450317383)
--(axis cs:171200,-11.3896484375)
--(axis cs:172800,-11.432689666748)
--(axis cs:174400,-12.3123016357422)
--(axis cs:176000,-12.3544521331787)
--(axis cs:177600,-11.4743270874023)
--(axis cs:179200,-11.5993118286133)
--(axis cs:180800,-11.7948513031006)
--(axis cs:182400,-11.3988780975342)
--(axis cs:184000,-11.2664604187012)
--(axis cs:185600,-11.2027282714844)
--(axis cs:187200,-11.9888916015625)
--(axis cs:188800,-11.8439559936523)
--(axis cs:190400,-11.9210319519043)
--(axis cs:192000,-12.2840595245361)
--(axis cs:193600,-12.2031021118164)
--(axis cs:195200,-11.793381690979)
--(axis cs:196800,-11.6663684844971)
--(axis cs:198400,-11.4818325042725)
--(axis cs:200000,-11.8667907714844)
--(axis cs:201600,-12.0207405090332)
--(axis cs:203200,-11.7750625610352)
--(axis cs:204800,-11.2528476715088)
--(axis cs:206400,-11.3621673583984)
--(axis cs:208000,-11.3808631896973)
--(axis cs:209600,-11.2971000671387)
--(axis cs:211200,-11.4047536849976)
--(axis cs:212800,-11.6172294616699)
--(axis cs:214400,-12.0320234298706)
--(axis cs:216000,-11.4744329452515)
--(axis cs:217600,-11.4976110458374)
--(axis cs:219200,-11.3704519271851)
--(axis cs:220800,-11.2091751098633)
--(axis cs:222400,-11.8221530914307)
--(axis cs:224000,-11.6236343383789)
--(axis cs:225600,-11.7229957580566)
--(axis cs:227200,-11.5562591552734)
--(axis cs:228800,-11.8427276611328)
--(axis cs:230400,-11.7368278503418)
--(axis cs:232000,-11.883846282959)
--(axis cs:233600,-11.6490383148193)
--(axis cs:235200,-12.3166360855103)
--(axis cs:236800,-11.9301452636719)
--(axis cs:238400,-12.304630279541)
--(axis cs:240000,-12.4218864440918)
--(axis cs:241600,-12.5712661743164)
--(axis cs:243200,-12.8150367736816)
--(axis cs:244800,-13.0239753723145)
--(axis cs:246400,-12.6083755493164)
--(axis cs:248000,-12.2108945846558)
--(axis cs:249600,-12.492504119873)
--(axis cs:251200,-12.3533973693848)
--(axis cs:252800,-12.1036252975464)
--(axis cs:254400,-11.9103164672852)
--(axis cs:256000,-12.2843551635742)
--(axis cs:257600,-12.8141288757324)
--(axis cs:259200,-12.4811820983887)
--(axis cs:260800,-12.6801099777222)
--(axis cs:262400,-12.2963314056396)
--(axis cs:264000,-12.6651906967163)
--(axis cs:265600,-12.383131980896)
--(axis cs:267200,-12.6188993453979)
--(axis cs:268800,-12.4607381820679)
--(axis cs:270400,-12.4071578979492)
--(axis cs:272000,-12.2908544540405)
--(axis cs:273600,-12.6825666427612)
--(axis cs:275200,-12.3055038452148)
--(axis cs:276800,-12.5900297164917)
--(axis cs:278400,-12.4250288009644)
--(axis cs:280000,-12.5237855911255)
--(axis cs:281600,-12.6484136581421)
--(axis cs:283200,-12.4870986938477)
--(axis cs:284800,-12.3878450393677)
--(axis cs:286400,-12.6824226379395)
--(axis cs:288000,-12.7608251571655)
--(axis cs:289600,-12.6013631820679)
--(axis cs:291200,-12.4556798934937)
--(axis cs:292800,-12.6732625961304)
--(axis cs:294400,-12.5872640609741)
--(axis cs:296000,-12.6518545150757)
--(axis cs:297600,-12.1466913223267)
--(axis cs:299200,-12.3129434585571)
--(axis cs:299200,-11.4824085235596)
--(axis cs:299200,-11.4824085235596)
--(axis cs:297600,-11.4791202545166)
--(axis cs:296000,-11.8326206207275)
--(axis cs:294400,-11.3698463439941)
--(axis cs:292800,-11.4703760147095)
--(axis cs:291200,-11.5265140533447)
--(axis cs:289600,-11.5036239624023)
--(axis cs:288000,-11.5908069610596)
--(axis cs:286400,-11.5975036621094)
--(axis cs:284800,-11.4083709716797)
--(axis cs:283200,-11.5020751953125)
--(axis cs:281600,-11.33327293396)
--(axis cs:280000,-11.5314569473267)
--(axis cs:278400,-11.3994455337524)
--(axis cs:276800,-11.6519794464111)
--(axis cs:275200,-11.5211658477783)
--(axis cs:273600,-11.717529296875)
--(axis cs:272000,-11.3726615905762)
--(axis cs:270400,-11.362473487854)
--(axis cs:268800,-11.4416065216064)
--(axis cs:267200,-11.4540939331055)
--(axis cs:265600,-11.5075197219849)
--(axis cs:264000,-11.4518756866455)
--(axis cs:262400,-11.1834659576416)
--(axis cs:260800,-11.4380340576172)
--(axis cs:259200,-11.2122955322266)
--(axis cs:257600,-11.3237762451172)
--(axis cs:256000,-11.4197282791138)
--(axis cs:254400,-11.1368789672852)
--(axis cs:252800,-10.9969387054443)
--(axis cs:251200,-10.9086399078369)
--(axis cs:249600,-11.3728942871094)
--(axis cs:248000,-11.3390960693359)
--(axis cs:246400,-11.2549915313721)
--(axis cs:244800,-11.5098864078522)
--(axis cs:243200,-11.2882175445557)
--(axis cs:241600,-11.3055896759033)
--(axis cs:240000,-10.8419570922852)
--(axis cs:238400,-10.8907089233398)
--(axis cs:236800,-10.6297836303711)
--(axis cs:235200,-10.7808799743652)
--(axis cs:233600,-10.5511894226074)
--(axis cs:232000,-10.68701171875)
--(axis cs:230400,-10.7947387695312)
--(axis cs:228800,-10.8408460617065)
--(axis cs:227200,-10.9969806671143)
--(axis cs:225600,-11.0829200744629)
--(axis cs:224000,-10.8079166412354)
--(axis cs:222400,-10.8656311035156)
--(axis cs:220800,-10.8594074249268)
--(axis cs:219200,-11.1639709472656)
--(axis cs:217600,-11.0806350708008)
--(axis cs:216000,-10.9564075469971)
--(axis cs:214400,-10.9005317687988)
--(axis cs:212800,-10.9514274597168)
--(axis cs:211200,-10.6607275009155)
--(axis cs:209600,-10.3025913238525)
--(axis cs:208000,-10.1298799514771)
--(axis cs:206400,-10.5729246139526)
--(axis cs:204800,-10.4163970947266)
--(axis cs:203200,-11.0799045562744)
--(axis cs:201600,-10.7845916748047)
--(axis cs:200000,-10.9365472793579)
--(axis cs:198400,-11.029712677002)
--(axis cs:196800,-10.6743154525757)
--(axis cs:195200,-10.5918045043945)
--(axis cs:193600,-11.0571250915527)
--(axis cs:192000,-10.9284629821777)
--(axis cs:190400,-10.0059719085693)
--(axis cs:188800,-10.2646541595459)
--(axis cs:187200,-10.2141723632812)
--(axis cs:185600,-9.92323684692383)
--(axis cs:184000,-10.4208583831787)
--(axis cs:182400,-9.9117431640625)
--(axis cs:180800,-10.5503540039062)
--(axis cs:179200,-10.1366271972656)
--(axis cs:177600,-10.5491180419922)
--(axis cs:176000,-10.199333190918)
--(axis cs:174400,-10.0759315490723)
--(axis cs:172800,-10.0417366027832)
--(axis cs:171200,-10.3620491027832)
--(axis cs:169600,-10.4509868621826)
--(axis cs:168000,-10.4364852905273)
--(axis cs:166400,-10.2097206115723)
--(axis cs:164800,-10.0917892456055)
--(axis cs:163200,-10.928243637085)
--(axis cs:161600,-10.7446136474609)
--(axis cs:160000,-10.6434116363525)
--(axis cs:158400,-10.6029043197632)
--(axis cs:156800,-10.5077991485596)
--(axis cs:155200,-10.0168228149414)
--(axis cs:153600,-9.94245338439941)
--(axis cs:152000,-9.75584506988525)
--(axis cs:150400,-9.82311630249023)
--(axis cs:148800,-10.1334705352783)
--(axis cs:147200,-9.48606109619141)
--(axis cs:145600,-10.2010269165039)
--(axis cs:144000,-10.053747177124)
--(axis cs:142400,-9.99642944335938)
--(axis cs:140800,-9.96600341796875)
--(axis cs:139200,-9.99480533599854)
--(axis cs:137600,-10.2440137863159)
--(axis cs:136000,-10.4856910705566)
--(axis cs:134400,-10.4579801559448)
--(axis cs:132800,-10.6237497329712)
--(axis cs:131200,-10.0612678527832)
--(axis cs:129600,-9.8525390625)
--(axis cs:128000,-9.42820930480957)
--(axis cs:126400,-9.53916931152344)
--(axis cs:124800,-10.0569400787354)
--(axis cs:123200,-10.0682392120361)
--(axis cs:121600,-10.0343647003174)
--(axis cs:120000,-10.0831317901611)
--(axis cs:118400,-9.83333301544189)
--(axis cs:116800,-10.1537046432495)
--(axis cs:115200,-10.179560025533)
--(axis cs:113600,-9.56068325042725)
--(axis cs:112000,-9.67521381378174)
--(axis cs:110400,-9.89529228210449)
--(axis cs:108800,-10.1192455291748)
--(axis cs:107200,-10.1216907501221)
--(axis cs:105600,-9.59157085418701)
--(axis cs:104000,-9.72126770019531)
--(axis cs:102400,-9.8170051574707)
--(axis cs:100800,-10.0928802490234)
--(axis cs:99200,-9.9680061340332)
--(axis cs:97600,-9.9024658203125)
--(axis cs:96000,-9.43001937866211)
--(axis cs:94400,-10.2596588134766)
--(axis cs:92800,-9.88270378112793)
--(axis cs:91200,-9.86466217041016)
--(axis cs:89600,-9.78279495239258)
--(axis cs:88000,-9.92253875732422)
--(axis cs:86400,-9.97608947753906)
--(axis cs:84800,-9.58120632171631)
--(axis cs:83200,-9.51644992828369)
--(axis cs:81600,-9.57436561584473)
--(axis cs:80000,-9.81491279602051)
--(axis cs:78400,-9.26402759552002)
--(axis cs:76800,-10.2683229446411)
--(axis cs:75200,-9.85624694824219)
--(axis cs:73600,-9.6268310546875)
--(axis cs:72000,-9.61741256713867)
--(axis cs:70400,-10.0561609268188)
--(axis cs:68800,-9.79834079742432)
--(axis cs:67200,-9.55632781982422)
--(axis cs:65600,-9.53252983093262)
--(axis cs:64000,-9.81575679779053)
--(axis cs:62400,-9.50873947143555)
--(axis cs:60800,-9.66475391387939)
--(axis cs:59200,-9.66126441955566)
--(axis cs:57600,-9.66667556762695)
--(axis cs:56000,-9.82273101806641)
--(axis cs:54400,-9.67184829711914)
--(axis cs:52800,-9.96464157104492)
--(axis cs:51200,-9.33809757232666)
--(axis cs:49600,-10.1458425521851)
--(axis cs:48000,-9.94617462158203)
--(axis cs:46400,-10.4590454101562)
--(axis cs:44800,-9.93790054321289)
--(axis cs:43200,-9.82633209228516)
--(axis cs:41600,-9.79040336608887)
--(axis cs:40000,-9.96293640136719)
--(axis cs:38400,-9.93793106079102)
--(axis cs:36800,-9.84267520904541)
--(axis cs:35200,-9.36183738708496)
--(axis cs:33600,-9.71929359436035)
--(axis cs:32000,-9.72368431091309)
--(axis cs:30400,-9.40724182128906)
--(axis cs:28800,-9.71306037902832)
--(axis cs:27200,-9.66267871856689)
--(axis cs:25600,-9.72799110412598)
--(axis cs:24000,-10.1157608032227)
--(axis cs:22400,-10.1637420654297)
--(axis cs:20800,-9.74214744567871)
--(axis cs:19200,-10.0663719177246)
--(axis cs:17600,-9.85670185089111)
--(axis cs:16000,-10.269474029541)
--(axis cs:14400,-9.79342365264893)
--(axis cs:12800,-9.81714057922363)
--(axis cs:11200,-10.1245422363281)
--(axis cs:9600,-10.6126327514648)
--(axis cs:8000,-10.19162940979)
--(axis cs:6400,-10.4425811767578)
--(axis cs:4800,-10.7622394561768)
--(axis cs:3200,-10.9339370727539)
--(axis cs:1600,-12.0062255859375)
--(axis cs:0,-13.3112716674805)
--cycle;

\path [draw=mediumpurple148103189, fill=mediumpurple148103189, opacity=0.2]
(axis cs:0,-13.3112716674805)
--(axis cs:0,-13.6706390380859)
--(axis cs:1600,-12.9231185913086)
--(axis cs:3200,-11.7219352722168)
--(axis cs:4800,-11.0581893920898)
--(axis cs:6400,-11.2568893432617)
--(axis cs:8000,-10.8709268569946)
--(axis cs:9600,-11.1954650878906)
--(axis cs:11200,-10.4585990905762)
--(axis cs:12800,-10.4530553817749)
--(axis cs:14400,-10.6513786315918)
--(axis cs:16000,-10.4917526245117)
--(axis cs:17600,-10.5856647491455)
--(axis cs:19200,-10.7393913269043)
--(axis cs:20800,-11.1932220458984)
--(axis cs:22400,-10.5899448394775)
--(axis cs:24000,-10.4499645233154)
--(axis cs:25600,-11.642692565918)
--(axis cs:27200,-10.5428009033203)
--(axis cs:28800,-10.5238046646118)
--(axis cs:30400,-10.7063217163086)
--(axis cs:32000,-9.92094421386719)
--(axis cs:33600,-10.6733875274658)
--(axis cs:35200,-11.0922622680664)
--(axis cs:36800,-10.199161529541)
--(axis cs:38400,-9.68962478637695)
--(axis cs:40000,-10.0254669189453)
--(axis cs:41600,-10.2000093460083)
--(axis cs:43200,-10.088586807251)
--(axis cs:44800,-10.176459312439)
--(axis cs:46400,-10.0161209106445)
--(axis cs:48000,-9.98943328857422)
--(axis cs:49600,-10.0538330078125)
--(axis cs:51200,-10.1099109649658)
--(axis cs:52800,-9.95808506011963)
--(axis cs:54400,-9.97898101806641)
--(axis cs:56000,-9.88230895996094)
--(axis cs:57600,-10.1637706756592)
--(axis cs:59200,-10.3273391723633)
--(axis cs:60800,-10.1543502807617)
--(axis cs:62400,-9.72579956054688)
--(axis cs:64000,-9.99774169921875)
--(axis cs:65600,-9.79093170166016)
--(axis cs:67200,-9.87839317321777)
--(axis cs:68800,-9.67958831787109)
--(axis cs:70400,-9.62845611572266)
--(axis cs:72000,-9.71472358703613)
--(axis cs:73600,-9.73083400726318)
--(axis cs:75200,-9.62741088867188)
--(axis cs:76800,-9.96123504638672)
--(axis cs:78400,-9.58742713928223)
--(axis cs:80000,-9.66678237915039)
--(axis cs:81600,-9.39850044250488)
--(axis cs:83200,-9.47957038879395)
--(axis cs:84800,-9.71430587768555)
--(axis cs:86400,-9.65134429931641)
--(axis cs:88000,-9.78200531005859)
--(axis cs:89600,-9.6391544342041)
--(axis cs:91200,-9.62247467041016)
--(axis cs:92800,-9.55954742431641)
--(axis cs:94400,-9.67025184631348)
--(axis cs:96000,-9.64005470275879)
--(axis cs:97600,-9.6379566192627)
--(axis cs:99200,-9.64717292785645)
--(axis cs:99200,-9.15305709838867)
--(axis cs:99200,-9.15305709838867)
--(axis cs:97600,-9.41764640808105)
--(axis cs:96000,-9.36330986022949)
--(axis cs:94400,-9.3002815246582)
--(axis cs:92800,-9.14090728759766)
--(axis cs:91200,-9.17975997924805)
--(axis cs:89600,-9.21669387817383)
--(axis cs:88000,-9.291015625)
--(axis cs:86400,-9.27555084228516)
--(axis cs:84800,-9.26182746887207)
--(axis cs:83200,-9.16423034667969)
--(axis cs:81600,-9.22060203552246)
--(axis cs:80000,-9.34001350402832)
--(axis cs:78400,-9.35075187683105)
--(axis cs:76800,-9.15437507629395)
--(axis cs:75200,-9.05329036712646)
--(axis cs:73600,-9.14962291717529)
--(axis cs:72000,-9.1142406463623)
--(axis cs:70400,-9.2324914932251)
--(axis cs:68800,-9.16090774536133)
--(axis cs:67200,-9.37854766845703)
--(axis cs:65600,-9.36650848388672)
--(axis cs:64000,-9.44368934631348)
--(axis cs:62400,-9.47759246826172)
--(axis cs:60800,-9.47573947906494)
--(axis cs:59200,-9.36846542358398)
--(axis cs:57600,-9.49838638305664)
--(axis cs:56000,-9.22757053375244)
--(axis cs:54400,-9.26166534423828)
--(axis cs:52800,-9.31739521026611)
--(axis cs:51200,-9.38907623291016)
--(axis cs:49600,-9.7960205078125)
--(axis cs:48000,-9.65820121765137)
--(axis cs:46400,-9.86826705932617)
--(axis cs:44800,-9.72713470458984)
--(axis cs:43200,-9.65847015380859)
--(axis cs:41600,-9.6425313949585)
--(axis cs:40000,-9.74062538146973)
--(axis cs:38400,-9.09928607940674)
--(axis cs:36800,-9.56002616882324)
--(axis cs:35200,-9.63686752319336)
--(axis cs:33600,-9.25203323364258)
--(axis cs:32000,-9.62131595611572)
--(axis cs:30400,-9.38716411590576)
--(axis cs:28800,-9.73693084716797)
--(axis cs:27200,-9.33760166168213)
--(axis cs:25600,-9.76850605010986)
--(axis cs:24000,-10.2599716186523)
--(axis cs:22400,-10.1225624084473)
--(axis cs:20800,-9.54422760009766)
--(axis cs:19200,-9.53693962097168)
--(axis cs:17600,-9.06568908691406)
--(axis cs:16000,-10.1645183563232)
--(axis cs:14400,-9.49543762207031)
--(axis cs:12800,-9.91902923583984)
--(axis cs:11200,-10.2125339508057)
--(axis cs:9600,-10.4767761230469)
--(axis cs:8000,-10.4559297561646)
--(axis cs:6400,-10.6466779708862)
--(axis cs:4800,-10.7008666992188)
--(axis cs:3200,-10.9303359985352)
--(axis cs:1600,-12.3320693969727)
--(axis cs:0,-13.3112716674805)
--cycle;

\path [draw=sienna1408675, fill=sienna1408675, opacity=0.2]
(axis cs:0,-13.3112716674805)
--(axis cs:0,-13.6706390380859)
--(axis cs:1600,-12.5917739868164)
--(axis cs:3200,-11.4308338165283)
--(axis cs:4800,-11.3132705688477)
--(axis cs:6400,-11.0981788635254)
--(axis cs:8000,-11.1337280273438)
--(axis cs:9600,-11.0999813079834)
--(axis cs:11200,-10.8973693847656)
--(axis cs:12800,-10.3904724121094)
--(axis cs:14400,-10.9469566345215)
--(axis cs:16000,-10.6169357299805)
--(axis cs:17600,-10.8287925720215)
--(axis cs:19200,-10.5928497314453)
--(axis cs:20800,-10.8478908538818)
--(axis cs:22400,-10.5756072998047)
--(axis cs:24000,-10.9489898681641)
--(axis cs:25600,-10.7065601348877)
--(axis cs:27200,-10.9878845214844)
--(axis cs:28800,-10.3855781555176)
--(axis cs:30400,-10.3663883209229)
--(axis cs:32000,-10.3235311508179)
--(axis cs:33600,-9.97370147705078)
--(axis cs:35200,-10.1947593688965)
--(axis cs:36800,-10.3206825256348)
--(axis cs:38400,-9.85269165039062)
--(axis cs:40000,-10.0206489562988)
--(axis cs:41600,-10.4257907867432)
--(axis cs:43200,-10.0434551239014)
--(axis cs:44800,-10.605827331543)
--(axis cs:46400,-10.2608203887939)
--(axis cs:48000,-10.2412643432617)
--(axis cs:49600,-10.1179275512695)
--(axis cs:51200,-10.041944861412)
--(axis cs:52800,-10.0962715148926)
--(axis cs:54400,-10.1367950439453)
--(axis cs:56000,-10.390697479248)
--(axis cs:57600,-9.97265625)
--(axis cs:59200,-10.5474987030029)
--(axis cs:60800,-10.1370239257812)
--(axis cs:62400,-10.1595726013184)
--(axis cs:64000,-9.88270568847656)
--(axis cs:65600,-10.1622066497803)
--(axis cs:67200,-10.2026138305664)
--(axis cs:68800,-10.2100715637207)
--(axis cs:70400,-10.0869827270508)
--(axis cs:72000,-9.89697647094727)
--(axis cs:73600,-9.80275821685791)
--(axis cs:75200,-9.76153182983398)
--(axis cs:76800,-9.85164642333984)
--(axis cs:78400,-9.89674949645996)
--(axis cs:80000,-10.049243927002)
--(axis cs:81600,-10.0833530426025)
--(axis cs:83200,-9.82182884216309)
--(axis cs:84800,-9.82014083862305)
--(axis cs:86400,-9.80430030822754)
--(axis cs:88000,-9.76009178161621)
--(axis cs:89600,-9.79207420349121)
--(axis cs:91200,-9.93124961853027)
--(axis cs:92800,-9.82721328735352)
--(axis cs:94400,-9.95383262634277)
--(axis cs:96000,-9.9606761932373)
--(axis cs:97600,-9.95763969421387)
--(axis cs:99200,-10.0508327484131)
--(axis cs:99200,-9.32544898986816)
--(axis cs:99200,-9.32544898986816)
--(axis cs:97600,-9.37372398376465)
--(axis cs:96000,-9.42898941040039)
--(axis cs:94400,-9.52639389038086)
--(axis cs:92800,-9.54353523254395)
--(axis cs:91200,-9.4173526763916)
--(axis cs:89600,-9.50882148742676)
--(axis cs:88000,-9.6195182800293)
--(axis cs:86400,-9.58866691589355)
--(axis cs:84800,-9.55751419067383)
--(axis cs:83200,-9.57196044921875)
--(axis cs:81600,-9.32086372375488)
--(axis cs:80000,-9.50883483886719)
--(axis cs:78400,-9.40680313110352)
--(axis cs:76800,-9.67746353149414)
--(axis cs:75200,-9.57248306274414)
--(axis cs:73600,-9.09125518798828)
--(axis cs:72000,-9.45046234130859)
--(axis cs:70400,-9.54210090637207)
--(axis cs:68800,-9.44483184814453)
--(axis cs:67200,-9.49118041992188)
--(axis cs:65600,-9.3665771484375)
--(axis cs:64000,-9.1835470199585)
--(axis cs:62400,-9.09870719909668)
--(axis cs:60800,-9.27872467041016)
--(axis cs:59200,-9.31982612609863)
--(axis cs:57600,-9.54667663574219)
--(axis cs:56000,-9.64300060272217)
--(axis cs:54400,-9.43168163299561)
--(axis cs:52800,-9.55111312866211)
--(axis cs:51200,-9.51956272125244)
--(axis cs:49600,-9.70634841918945)
--(axis cs:48000,-9.8254280090332)
--(axis cs:46400,-9.98924160003662)
--(axis cs:44800,-9.81183052062988)
--(axis cs:43200,-9.65081214904785)
--(axis cs:41600,-10.0012655258179)
--(axis cs:40000,-9.77022552490234)
--(axis cs:38400,-9.6837272644043)
--(axis cs:36800,-9.75043869018555)
--(axis cs:35200,-9.38860321044922)
--(axis cs:33600,-9.57535171508789)
--(axis cs:32000,-9.69651031494141)
--(axis cs:30400,-9.82109069824219)
--(axis cs:28800,-9.28036499023438)
--(axis cs:27200,-9.7952299118042)
--(axis cs:25600,-9.69015884399414)
--(axis cs:24000,-9.96390533447266)
--(axis cs:22400,-10.0276126861572)
--(axis cs:20800,-9.74008083343506)
--(axis cs:19200,-10.1697158813477)
--(axis cs:17600,-10.0434732437134)
--(axis cs:16000,-10.1994981765747)
--(axis cs:14400,-10.0381622314453)
--(axis cs:12800,-10.3112716674805)
--(axis cs:11200,-10.2145137786865)
--(axis cs:9600,-10.4561138153076)
--(axis cs:8000,-11.0487194061279)
--(axis cs:6400,-10.3417491912842)
--(axis cs:4800,-10.5347347259521)
--(axis cs:3200,-10.9018573760986)
--(axis cs:1600,-12.1188812255859)
--(axis cs:0,-13.3112716674805)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
512 -13.6313196818034
5632 -10.1145881017049
10752 -8.62682151794434
15872 -8.20903857549032
20992 -7.93074607849121
26112 -7.97522258758545
31232 -7.91923666000366
36352 -8.02754640579224
41472 -7.90465927124023
46592 -7.88775221506755
51712 -7.96041631698608
56832 -7.97641738255819
61952 -7.85424868265788
67072 -7.78603744506836
72192 -7.74507157007853
77312 -7.62113237380981
82432 -7.82047526041667
87552 -7.68044439951579
92672 -7.74188486735026
97792 -7.94088697433472
100512 -7.86704031626383
105632 -7.34687662124634
110752 -6.97031259536743
115872 -7.09552748998006
120992 -6.99627097447713
126112 -7.05290158589681
131232 -6.91803073883057
136352 -6.9072642326355
141472 -6.88796822230021
146592 -6.96088600158691
151712 -6.9587467511495
156832 -6.91336822509766
161952 -6.84822463989258
167072 -6.91661898295085
172192 -6.87564198176066
177312 -6.84991486867269
182432 -6.82849836349487
187552 -6.76624965667725
192672 -6.88677104314168
197792 -6.84867286682129
200512 -6.82475185394287
205632 -6.76247851053874
210752 -6.77376127243042
215872 -6.75394376118978
220992 -6.75377527872721
226112 -6.69686524073283
231232 -6.68377828598022
236352 -6.62223402659098
241472 -6.5956023534139
246592 -6.57766246795654
251712 -6.63195641835531
256832 -6.63103183110555
261952 -6.5182417233785
267072 -6.60326194763184
272192 -6.60644133885701
277312 -6.64801597595215
282432 -6.69546620051066
287552 -6.62192757924398
292672 -6.53942044576009
297792 -6.58746178944906
};
\addplot [semithick, darkorange25512714]
table {%
512 -13.4929860432943
5632 -9.88876883188883
10752 -8.47445805867513
15872 -8.39733537038167
20992 -8.27389526367188
26112 -8.17758369445801
31232 -8.08396053314209
36352 -7.96669753392537
41472 -7.98786989847819
46592 -7.94913228352865
51712 -7.95482889811198
56832 -7.99606704711914
61952 -8.02026748657227
67072 -7.98703447977702
72192 -7.87805779774984
77312 -7.87513478597005
82432 -7.78127034505208
87552 -8.00409825642904
92672 -7.76006730397542
97792 -7.64220428466797
102912 -7.83694998423258
108032 -7.85750532150269
113152 -7.86172517140706
118272 -7.78941631317139
123392 -7.75151268641154
128512 -7.86113913853963
133632 -7.86522579193115
138752 -7.79904222488403
143872 -7.83412949244181
148992 -7.83159828186035
154112 -7.92540486653646
159232 -8.05691274007162
164352 -7.86338551839193
169472 -7.84320004781087
174592 -7.81358671188354
179712 -7.93050781885783
184832 -7.94413057963053
189952 -7.89963372548421
195072 -7.82131926218669
200192 -7.71184078852336
205312 -7.8033971786499
210432 -7.85544204711914
215552 -7.75236209233602
220672 -7.69620354970296
225792 -7.81047852834066
230912 -7.93972857793172
236032 -7.78133201599121
241152 -7.84876759847005
246272 -7.71918360392253
251392 -7.74941603342692
256512 -7.64173682530721
261632 -7.78859519958496
266752 -7.77161026000977
271872 -7.80784320831299
276992 -7.77015177408854
282112 -7.64947541554769
287232 -7.60638523101807
292352 -7.62750625610352
297472 -7.6852019627889
};
\addplot [semithick, forestgreen4416044]
table {%
0 -13.5087610880534
1600 -12.3825712203979
3200 -11.2501386006673
4800 -10.4218184153239
6400 -10.4773146311442
8000 -10.5069236755371
9600 -10.755747795105
11200 -11.5100393295288
12800 -10.3478390375773
14400 -10.5129375457764
16000 -10.7975104649862
17600 -10.405221303304
19200 -10.37531153361
20800 -10.4107020696004
22400 -10.3367741902669
24000 -10.7097638448079
25600 -10.3925266265869
27200 -10.2194274266561
28800 -10.5949503580729
30400 -10.2460826237996
32000 -10.3192873001099
33600 -10.2189439137777
35200 -9.87896347045898
36800 -10.3162825902303
38400 -9.77678298950195
40000 -10.3885911305745
41600 -10.1819941202799
43200 -10.7572911580404
44800 -10.2394669850667
46400 -13.3724791208903
48000 -10.0951944986979
49600 -9.81786219278971
51200 -9.77213668823242
52800 -9.84942468007406
54400 -9.87117449442546
56000 -9.81178569793701
57600 -10.1265376408895
59200 -10.0659011205037
60800 -10.1603488922119
62400 -10.063943862915
64000 -9.77068678538004
65600 -10.0892384847005
67200 -9.94010225931803
68800 -9.78198909759521
70400 -9.84703763326009
72000 -9.66532135009766
73600 -9.90969085693359
75200 -10.7990239461263
76800 -10.4802614847819
78400 -9.81455421447754
80000 -9.7913761138916
81600 -10.087911605835
83200 -10.2161537806193
84800 -10.2533378601074
86400 -10.3934189478556
88000 -10.4600200653076
89600 -10.2534154256185
91200 -10.2560981114705
92800 -10.0754702885946
94400 -10.386728922526
96000 -10.1028130849202
97600 -10.5184809366862
99200 -10.6817105611165
100800 -10.5156714121501
102400 -10.4636274973551
104000 -10.3978366851807
105600 -10.4962590535482
107200 -10.7210149765015
108800 -10.4719626108805
110400 -10.6446755727132
112000 -10.3789339065552
113600 -10.4272886912028
115200 -10.3596022923787
116800 -10.3613818486532
118400 -10.4934215545654
120000 -10.485689163208
121600 -10.4958724975586
123200 -11.0916261672974
124800 -10.7139072418213
126400 -10.6966972351074
128000 -10.4430058797201
129600 -10.6180985768636
131200 -11.0556055704753
132800 -11.081782023112
134400 -11.3242352803548
136000 -10.9786173502604
137600 -11.5639893213908
139200 -11.4008633295695
140800 -11.9527444839478
142400 -11.5325361887614
144000 -11.1912759145101
145600 -11.5153061548869
147200 -11.627049446106
148800 -11.9260648091634
150400 -11.9171069463094
152000 -11.4413890838623
153600 -12.1223684946696
155200 -11.9068282445272
156800 -12.0663658777873
158400 -12.6933269500732
160000 -12.9602931340535
161600 -13.3472264607747
163200 -12.8966328303019
164800 -11.8503284454346
166400 -11.9548091888428
168000 -11.9379793802897
169600 -11.8986298243205
171200 -12.1094436645508
172800 -12.0251188278198
174400 -12.2832333246867
176000 -11.998841603597
177600 -12.3147017161051
179200 -12.3969980875651
180800 -12.8591216405233
182400 -12.0117683410645
184000 -11.7823397318522
185600 -12.1103150049845
187200 -12.3079786300659
188800 -12.132440884908
190400 -12.3963956832886
192000 -12.0910215377808
193600 -12.2950716018677
195200 -11.9477561314901
196800 -12.6990283330282
198400 -12.6386432647705
200000 -12.6477324167887
201600 -13.1276963551839
203200 -12.9080797831217
204800 -13.1844062805176
206400 -12.939967473348
208000 -12.9608558019002
209600 -12.79225730896
211200 -12.8026027679443
212800 -12.8556890487671
214400 -13.3646450042725
216000 -13.1273326873779
217600 -13.0430641174316
219200 -12.9481007258097
220800 -12.786766688029
222400 -12.8527619043986
224000 -12.9837055206299
225600 -12.9318294525146
227200 -12.8970985412598
228800 -12.7322368621826
230400 -12.9117762247721
232000 -13.0366818110148
233600 -12.9724706013997
235200 -13.15704758962
236800 -12.899284362793
238400 -13.0604769388835
240000 -13.1526145935059
241600 -12.9621601104736
243200 -13.1750421524048
244800 -13.1613839467367
246400 -13.4931767781576
248000 -13.4678319295247
249600 -13.4880568186442
251200 -13.3038692474365
252800 -13.4457461039225
254400 -13.4221938451131
256000 -13.464480082194
257600 -13.4353793462118
259200 -13.4149373372396
260800 -13.346050898234
262400 -13.5193112691243
264000 -13.4598191579183
265600 -13.3263047536214
267200 -13.3076725006104
268800 -13.6712601979574
270400 -13.3600082397461
272000 -13.5446955362956
273600 -13.5899779001872
275200 -13.3963190714518
276800 -13.4191118876139
278400 -13.4258772532145
280000 -13.49534034729
281600 -13.3767538070679
283200 -13.4269183476766
284800 -13.2809365590413
286400 -13.4091157913208
288000 -13.3393516540527
289600 -13.3363161087036
291200 -13.3317178090413
292800 -13.3799406687419
294400 -13.4480574925741
296000 -13.3337434132894
297600 -13.6514692306519
299200 -13.4888079961141
};
\addplot [semithick, crimson2143940]
table {%
0 -13.5087610880534
1600 -12.351708094279
3200 -11.1994565327962
4800 -10.8772780100505
6400 -10.6458053588867
8000 -10.5977026621501
9600 -10.8647079467773
11200 -10.4206314086914
12800 -10.1033535003662
14400 -10.2467679977417
16000 -10.4680897394816
17600 -10.3747269312541
19200 -10.4410171508789
20800 -10.4760449727376
22400 -10.5130284627279
24000 -10.4428799947103
25600 -10.2210992177327
27200 -10.0937426884969
28800 -10.0613463719686
30400 -10.1475553512573
32000 -10.107624689738
33600 -9.9823112487793
35200 -9.74228350321452
36800 -10.1035175323486
38400 -10.2964502970378
40000 -10.3505452473958
41600 -10.198930422465
43200 -10.2801990509033
44800 -10.4015477498372
46400 -10.5872802734375
48000 -10.5002450942993
49600 -10.5248517990112
51200 -9.91383488972982
52800 -10.317190806071
54400 -10.1587823232015
56000 -9.95017337799072
57600 -9.98713175455729
59200 -9.99477450052897
60800 -10.1520706812541
62400 -9.98778597513835
64000 -9.89721552530924
65600 -10.0521119435628
67200 -10.4849468866984
68800 -10.3329842885335
70400 -10.2356252670288
72000 -9.90143267313639
73600 -9.9757391611735
75200 -10.2803586324056
76800 -10.4567626317342
78400 -9.9320650100708
80000 -10.4816207885742
81600 -10.8982604344686
83200 -10.6056833267212
84800 -10.4082787831624
86400 -10.3759295145671
88000 -10.6710993448893
89600 -10.1661084493001
91200 -10.1053775151571
92800 -10.0837256113688
94400 -10.4113032023112
96000 -10.0172316233317
97600 -10.3519859313965
99200 -10.3986577987671
100800 -10.333610534668
102400 -10.250381787618
104000 -10.3774394989014
105600 -10.1295194625854
107200 -10.4513909022013
108800 -10.2635726928711
110400 -10.5544951756795
112000 -10.4515914916992
113600 -10.024084409078
115200 -10.3125174840291
116800 -10.4756914774577
118400 -10.1847664515177
120000 -10.2783002853394
121600 -10.3017021814982
123200 -10.7913144429525
124800 -10.9908218383789
126400 -10.752789179484
128000 -10.4088637034098
129600 -10.2711191177368
131200 -10.6881450017293
132800 -10.7743231455485
134400 -10.7926708857218
136000 -10.7694606781006
137600 -10.7518695195516
139200 -10.5056835810343
140800 -10.6800451278687
142400 -10.51833152771
144000 -10.592887878418
145600 -10.8421986897786
147200 -11.3035840988159
148800 -11.1293668746948
150400 -11.4392306009928
152000 -10.6035435994466
153600 -10.8325497309367
155200 -11.0739924112956
156800 -11.0746924082438
158400 -11.270032564799
160000 -11.2461210886637
161600 -11.4454205830892
163200 -11.4980856577555
164800 -10.497745513916
166400 -10.5457992553711
168000 -10.4840250015259
169600 -10.7262986501058
171200 -10.9367230733236
172800 -10.6789016723633
174400 -10.97345383962
176000 -11.1254901885986
177600 -10.9703852335612
179200 -11.1115646362305
180800 -11.1513512929281
182400 -10.8185342152913
184000 -10.7895037333171
185600 -10.7704836527507
187200 -11.165730158488
188800 -11.2318731943766
190400 -11.1050713857015
192000 -11.4562524159749
193600 -11.6165110270182
195200 -11.258100827535
196800 -11.1399389902751
198400 -11.1873480478923
200000 -11.3738609949748
201600 -11.4760986963908
203200 -11.481761932373
204800 -10.8434836069743
206400 -11.095388730367
208000 -10.8583529790243
209600 -10.8539905548096
211200 -11.0628172556559
212800 -11.2491633097331
214400 -11.3616361618042
216000 -11.1428251266479
217600 -11.3290506998698
219200 -11.2684094111125
220800 -10.9857323964437
222400 -11.240374883016
224000 -11.2314936319987
225600 -11.4105555216471
227200 -11.2438275019328
228800 -11.4447120030721
230400 -11.3339023590088
232000 -11.377010345459
233600 -11.2365709940592
235200 -11.619792620341
236800 -11.4966780344645
238400 -11.5623467763265
240000 -11.5932865142822
241600 -11.8561979929606
243200 -12.0678428014119
244800 -12.0167814890544
246400 -11.851775487264
248000 -11.7636073430379
249600 -11.7586968739827
251200 -11.5364869435628
252800 -11.5238707860311
254400 -11.5470511118571
256000 -11.7495927810669
257600 -11.9191964467367
259200 -11.795612970988
260800 -11.8590256373088
262400 -11.7669525146484
264000 -11.9273856480916
265600 -11.9099979400635
267200 -11.9664831161499
268800 -12.0449482599894
270400 -11.9288771947225
272000 -11.8220663070679
273600 -12.0795329411825
275200 -11.8111680348714
276800 -11.9846213658651
278400 -11.7854353586833
280000 -11.9025236765544
281600 -11.8488461176554
283200 -11.8383108774821
284800 -11.8217178980509
286400 -11.9928735097249
288000 -12.0333188374837
289600 -11.9482310612996
291200 -11.8372926712036
292800 -11.9258836110433
294400 -11.8998174667358
296000 -12.1723699569702
297600 -11.7535988489787
299200 -11.7752447128296
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -13.5087610880534
1600 -12.7191155751546
3200 -11.2831637064616
4800 -10.8916753133138
6400 -10.8828719456991
8000 -10.7273797988892
9600 -10.7323112487793
11200 -10.3420225779215
12800 -10.2216056187948
14400 -10.0687185923258
16000 -10.3748366038005
17600 -10.0441881815592
19200 -10.1902046203613
20800 -10.2171185811361
22400 -10.3825486501058
24000 -10.3239930470785
25600 -10.4340702692668
27200 -10.0037539800008
28800 -10.1924908955892
30400 -10.0818325678507
32000 -9.78262901306152
33600 -9.94859568277995
35200 -10.390557607015
36800 -9.93253008524577
38400 -9.48084227244059
40000 -9.90717506408691
41600 -9.8290278116862
43200 -9.83906936645508
44800 -9.92607593536377
46400 -9.93787034352621
48000 -9.84891827901204
49600 -9.92121760050456
51200 -9.69959449768066
52800 -9.59558041890462
54400 -9.73301823933919
56000 -9.65798727671305
57600 -9.77350203196208
59200 -9.79099082946777
60800 -9.76482423146566
62400 -9.63676325480143
64000 -9.67126687367757
65600 -9.60491943359375
67200 -9.59189796447754
68800 -9.47772534688314
70400 -9.45224285125732
72000 -9.43503952026367
73600 -9.3769629796346
75200 -9.4309237798055
76800 -9.53576469421387
78400 -9.48344167073568
80000 -9.45889886220296
81600 -9.33229573567708
83200 -9.34597333272298
84800 -9.46216932932536
86400 -9.43640645345052
88000 -9.50558757781982
89600 -9.40734672546387
91200 -9.41028626759847
92800 -9.32090886433919
94400 -9.52128092447917
96000 -9.50057156880697
97600 -9.520263671875
99200 -9.33916155497233
};
\addplot [semithick, sienna1408675]
table {%
0 -13.5087610880534
1600 -12.298859278361
3200 -11.1462109883626
4800 -10.8324845631917
6400 -10.8215430577596
8000 -11.0950374603271
9600 -10.8745807011922
11200 -10.6015656789144
12800 -10.3433367411296
14400 -10.3780708312988
16000 -10.403933207194
17600 -10.4018239974976
19200 -10.4141696294149
20800 -10.4171648025513
22400 -10.2510162989298
24000 -10.4805946350098
25600 -10.0777276357015
27200 -10.2959896723429
28800 -9.91266632080078
30400 -10.1268447240194
32000 -9.9838171005249
33600 -9.81269327799479
35200 -9.83729680379232
36800 -10.0345128377279
38400 -9.7706553141276
40000 -9.92846234639486
41600 -10.248085975647
43200 -9.82608763376872
44800 -10.1543916066488
46400 -10.1649351119995
48000 -10.0213991800944
49600 -9.91971715291341
51200 -9.78115717569987
52800 -9.9079106648763
54400 -9.72237555185954
56000 -9.93694273630778
57600 -9.71128686269124
59200 -9.82753626505534
60800 -9.74289258321126
62400 -9.77216148376465
64000 -9.64122867584229
65600 -9.6815497080485
67200 -9.8533681233724
68800 -9.75727780659994
70400 -9.74703407287598
72000 -9.63583691914876
73600 -9.5414940516154
75200 -9.67129675547282
76800 -9.7439645131429
78400 -9.68486722310384
80000 -9.75674438476562
81600 -9.72247060139974
83200 -9.69953473409017
84800 -9.64880752563477
86400 -9.69370905558268
88000 -9.6756763458252
89600 -9.68548202514648
91200 -9.60377883911133
92800 -9.70864232381185
94400 -9.7292652130127
96000 -9.71051470438639
97600 -9.65943145751953
99200 -9.66900507609049
};
\addplot [very thin, black, dashed, forget plot]
table {%
100000 -20.5562867164612
100000 -5.43168745040894
};
\addplot [very thin, black, dashed, forget plot]
table {%
200000 -20.5562867164612
200000 -5.43168745040894
};
\end{axis}

\end{tikzpicture}


==> figs/kAblationKL.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.0)},
  anchor=south east,
  draw=lightgrey204,
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle D_\mathrm{KL}(\pi^i|\pi^1)\)},
xmin=-4.02700631925836, xmax=85.1278889146633,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Gold Score},
ymin=-14.0939784526825, ymax=-6.07192368507385,
ytick style={color=black},
width=6cm,
height=\plotheight,
]
\addplot [semithick, crimson2143940]
table {%
0.0737360715866089 -13.7293395996094
12.945107460022 -9.64516448974609
20.5085391998291 -8.29811859130859
21.717113494873 -7.98065042495728
23.517635345459 -8.05688095092773
23.7961444854736 -7.52533006668091
24.2383861541748 -7.69179534912109
24.488883972168 -7.88190460205078
24.5300636291504 -7.57596731185913
24.6677284240723 -7.81386947631836
24.9863452911377 -8.02711868286133
25.0332145690918 -8.14286422729492
25.0626049041748 -8.07752990722656
25.2706298828125 -7.49936771392822
25.7652549743652 -7.97770929336548
25.7851829528809 -7.61318778991699
25.9536972045898 -7.52831268310547
26.1115112304688 -8.10010051727295
26.417724609375 -7.91927528381348
26.8731346130371 -7.66308975219727
27.3909568786621 -7.42809963226318
38.5327911376953 -7.53511762619019
40.4198760986328 -7.17402267456055
42.8258247375488 -7.02586555480957
43.5204925537109 -6.93248748779297
44.610668182373 -6.95342826843262
44.9189987182617 -7.16471862792969
45.3413162231445 -7.29899978637695
45.4794845581055 -6.98482227325439
45.8850746154785 -6.87962341308594
45.9889678955078 -6.9714183807373
46.2892265319824 -7.05412292480469
46.4121246337891 -7.07606363296509
46.6995697021484 -6.9997444152832
47.1908378601074 -7.09173488616943
47.2400550842285 -6.887526512146
47.6529312133789 -6.95934915542603
47.8006744384766 -6.92625045776367
48.018123626709 -6.91091823577881
49.0834045410156 -6.99920892715454
49.2860221862793 -7.04508972167969
57.1213760375977 -7.04192161560059
61.6173324584961 -6.97898101806641
63.4669418334961 -6.52410268783569
64.30224609375 -6.98759078979492
64.8512954711914 -6.78280735015869
65.9550170898438 -6.58566379547119
66.0893630981445 -6.56771850585938
66.1153259277344 -6.87924957275391
66.1292877197266 -6.76729297637939
66.3833465576172 -6.51215934753418
66.7038269042969 -6.56684875488281
67.234130859375 -6.67567825317383
67.3309173583984 -6.67733001708984
67.4201202392578 -6.54245758056641
67.6005706787109 -6.6214599609375
67.6614456176758 -6.65642166137695
67.6648788452148 -6.67340087890625
67.7673950195312 -6.6552677154541
68.0759887695312 -6.43656253814697
};
\addlegendentry{$k=100,000$}
\addplot [semithick, forestgreen4416044]
table {%
0.0254889186471701 -13.4495849609375
13.9184112548828 -9.31021881103516
19.66259765625 -8.48273181915283
22.9531173706055 -8.403564453125
23.7546463012695 -8.31059551239014
24.6981353759766 -7.9490270614624
24.9577178955078 -7.96455955505371
25.3532180786133 -8.06349182128906
25.3532180786133 -8.06349182128906
25.6102714538574 -8.0800085067749
25.9785766601562 -8.11783599853516
26.1555557250977 -8.02914237976074
40.4948196411133 -7.79155445098877
40.4948196411133 -7.79155445098877
44.0464630126953 -7.62591171264648
44.0464630126953 -7.62591171264648
44.0653762817383 -7.58548545837402
44.0653762817383 -7.58548545837402
45.1915397644043 -7.55439758300781
45.1915397644043 -7.55439758300781
45.4472274780273 -7.26086044311523
45.4472274780273 -7.26086044311523
45.8604431152344 -7.38610076904297
45.8604431152344 -7.38610076904297
47.2417602539062 -7.37838888168335
47.2417602539062 -7.37838888168335
47.7430839538574 -7.37437438964844
47.7430839538574 -7.37437438964844
47.9087600708008 -7.30195760726929
47.9087600708008 -7.30195760726929
62.9319458007812 -7.36991214752197
73.2247543334961 -7.33584976196289
77.1008911132812 -7.1674337387085
77.9769439697266 -7.34224700927734
78.6365203857422 -7.31301307678223
78.8024597167969 -7.35375642776489
79.073486328125 -7.23386764526367
79.6908416748047 -7.23729944229126
80.941520690918 -7.23649215698242
81.0753936767578 -7.13557720184326
};
\addlegendentry{$k=50,000$}
\addplot [semithick, darkorange25512714]
table {%
0.0254889186471701 -13.4495849609375
12.4996471405029 -9.56232452392578
18.7738800048828 -8.20120811462402
20.9784297943115 -8.07231521606445
23.7999095916748 -8.13227462768555
23.8658828735352 -8.05983448028564
38.5830001831055 -8.34267997741699
43.4766998291016 -7.48680543899536
43.6613349914551 -7.49853134155273
44.3512420654297 -7.64998245239258
45.0568351745605 -7.58183193206787
54.8698654174805 -7.51916027069092
56.30126953125 -7.40035247802734
56.6133308410645 -7.55054473876953
58.1006851196289 -7.37710857391357
58.7460479736328 -7.49896621704102
65.4296722412109 -7.37094497680664
72.8394927978516 -7.59026718139648
73.7196960449219 -7.43506240844727
74.6055603027344 -7.51293087005615
};
\addlegendentry{$k=25,000$}
\addplot [semithick, steelblue31119180]
table {%
0.0254889186471701 -13.4495849609375
12.7710876464844 -9.65962219238281
15.479700088501 -8.91864013671875
28.8885459899902 -8.3637752532959
32.5599021911621 -8.27384948730469
47.5541763305664 -8.25254440307617
50.6878967285156 -8.13131332397461
66.6591873168945 -8.11769485473633
};
\addlegendentry{$k=10,000$}
\end{axis}
\end{tikzpicture}


==> figs/kAblationstep.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204,
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Training Samples},
xmin=-14352, xmax=312656,
xtick style={color=black},
scaled x ticks = false,
x tick label style ={
/pgf/number format/fixed,
/pgf/number format/precision=0
},
y grid style={darkgrey176},
ylabel={Gold Model Score},
ymin=-10.0939784526825, ymax=-6.07192368507385,
ytick style={color=black},
width=0.45\linewidth,
height=\plotheight,
]
\addplot [semithick, crimson2143940]
table {%
512 -13.7293395996094
5632 -9.64516448974609
10752 -8.29811859130859
15872 -7.98065042495728
20992 -7.81386947631836
26112 -8.07752990722656
31232 -8.14286422729492
36352 -8.10010051727295
41472 -8.05688095092773
46592 -7.91927528381348
51712 -7.97770929336548
56832 -8.02711868286133
61952 -7.88190460205078
67072 -7.69179534912109
72192 -7.66308975219727
77312 -7.57596731185913
82432 -7.52831268310547
87552 -7.42809963226318
92672 -7.61318778991699
97792 -7.52533006668091
100512 -7.49936771392822
105632 -7.53511762619019
110752 -7.02586555480957
115872 -7.29899978637695
120992 -7.09173488616943
126112 -7.16471862792969
131232 -7.17402267456055
136352 -6.93248748779297
141472 -6.95934915542603
146592 -6.9714183807373
151712 -7.07606363296509
156832 -7.04508972167969
161952 -6.87962341308594
167072 -6.9997444152832
172192 -7.05412292480469
177312 -6.98482227325439
182432 -6.91091823577881
187552 -6.95342826843262
192672 -6.887526512146
197792 -6.99920892715454
200512 -6.92625045776367
205632 -7.04192161560059
210752 -6.97898101806641
215872 -6.98759078979492
220992 -6.87924957275391
226112 -6.78280735015869
231232 -6.76729297637939
236352 -6.52410268783569
241472 -6.58566379547119
246592 -6.56771850585938
251712 -6.56684875488281
256832 -6.67340087890625
261952 -6.43656253814697
267072 -6.6214599609375
272192 -6.65642166137695
277312 -6.67567825317383
282432 -6.67733001708984
287552 -6.6552677154541
292672 -6.51215934753418
297792 -6.54245758056641
};
\addlegendentry{$k=100,000$}
\addplot [semithick, forestgreen4416044]
table {%
512 -13.4495849609375
5632 -9.31021881103516
10752 -8.48273181915283
15872 -8.403564453125
20992 -8.31059551239014
26112 -8.02914237976074
31232 -8.0800085067749
36352 -7.96455955505371
41472 -7.9490270614624
46592 -8.11783599853516
50512 -8.06349182128906
50512 -8.06349182128906
55632 -7.79155445098877
55632 -7.79155445098877
60752 -7.62591171264648
60752 -7.62591171264648
65872 -7.55439758300781
65872 -7.55439758300781
70992 -7.26086044311523
70992 -7.26086044311523
76112 -7.58548545837402
76112 -7.58548545837402
81232 -7.37437438964844
81232 -7.37437438964844
86352 -7.37838888168335
86352 -7.37838888168335
91472 -7.38610076904297
91472 -7.38610076904297
96592 -7.30195760726929
96592 -7.30195760726929
150512 -7.36991214752197
155632 -7.33584976196289
160752 -7.1674337387085
165872 -7.34224700927734
170992 -7.35375642776489
176112 -7.23649215698242
181232 -7.23386764526367
186352 -7.13557720184326
191472 -7.31301307678223
196592 -7.23729944229126
};
\addlegendentry{$k=50,000$}
\addplot [semithick, darkorange25512714]
table {%
512 -13.4495849609375
5632 -9.56232452392578
10752 -8.20120811462402
15872 -8.07231521606445
20992 -8.05983448028564
25512 -8.13227462768555
30632 -8.34267997741699
35752 -7.64998245239258
40872 -7.58183193206787
45992 -7.49853134155273
50512 -7.48680543899536
55632 -7.51916027069092
60752 -7.49896621704102
65872 -7.55054473876953
70992 -7.40035247802734
75512 -7.37710857391357
80632 -7.37094497680664
85752 -7.51293087005615
90872 -7.43506240844727
95992 -7.59026718139648
};
\addlegendentry{$k=25,000$}
\addplot [semithick, steelblue31119180]
table {%
512 -13.4495849609375
5632 -9.65962219238281
10512 -8.91864013671875
15632 -8.3637752532959
20512 -8.27384948730469
25632 -8.25254440307617
30512 -8.13131332397461
35632 -8.11769485473633
};
\addlegendentry{$k=10,000$}
\end{axis}
\end{tikzpicture}


==> figs/valueLoss.tikz <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={PPO Training Samples},
xmin=-4352, xmax=102656,
xtick style={color=black},
xtick={0, 10000, 25000, 50000, 100000},
y grid style={darkgrey176},
ylabel={Value Function Loss},
ymin=0, ymax=0.1,
ytick style={color=black},
width=0.45\linewidth,
height=5cm
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
512 1.03519797325134
5632 0.0967393890023232
10752 0.073922336101532
15872 0.0568385012447834
20992 0.0585881285369396
26112 0.0489666499197483
31232 0.0475057736039162
36352 0.0601266920566559
41472 0.0458136573433876
46592 0.0543994903564453
51712 0.0370386578142643
56832 0.0401264689862728
61952 0.0335631966590881
67072 0.0424209088087082
72192 0.0342030450701714
77312 0.0470105297863483
82432 0.041933573782444
87552 0.0337068662047386
92672 0.0457156971096992
97792 0.0386167503893375
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
512 0.726370871067047
5632 0.0894716382026672
10752 0.0547906197607517
15872 0.0465986877679825
20992 0.0508029460906982
26112 0.0401239618659019
31232 0.0444534942507744
36352 0.0502599067986012
41472 0.04410021007061
46592 0.0348950885236263
51712 0.0538548827171326
56832 0.0342160649597645
61952 0.0412984900176525
67072 0.0310902073979378
72192 0.0340268649160862
77312 0.0374688804149628
82432 0.0454417839646339
87552 0.0414214283227921
92672 0.0665706992149353
97792 0.031826563179493
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
512 0.809335887432098
5632 0.0850953310728073
10752 0.0614938251674175
15872 0.0519875064492226
20992 0.048188254237175
26112 0.0424985736608505
31232 0.0388661958277225
36352 0.0418366566300392
41472 0.0331520400941372
46592 0.0474286712706089
51712 0.0410089865326881
56832 0.0315481759607792
61952 0.0358326621353626
67072 0.0343029052019119
72192 0.0283736865967512
77312 0.0274960026144981
82432 0.0277817025780678
87552 0.0262628793716431
92672 0.0284356474876404
97792 0.0274164918810129
};
\addplot [very thin, black, dashed, forget plot]
table {%
10000 0.0
10000 0.1
};
\addplot [very thin, black, dashed, forget plot]
table {%
25000 0.0
25000 0.1
};
\addplot [very thin, black, dashed, forget plot]
table {%
50000 0.0
50000 0.1
};
\end{axis}
\end{tikzpicture}

